On the number of representations by certain octonary quadratic forms with coefficients 1, 2, 3, 4 and 6

In this paper, we find formulas for the number of representations of certain diagonal octonary quadratic forms with coefficients $1,2,3,4$ and $6$. We obtain these formulas by constructing explicit bases of the space of modular forms of weight $4$ on $\Gamma_0(48)$ with character.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%&&&&&&&&&&&&&&&\\
$ijkl$&$a_1$ &$a_2$& $a_3$& $a_4$&$a_5$ &$a_6$& $a_7$& $a_8$&$a_9$ &$a_{10}$& $a_{11}$& $a_{12}$&$a_{13}$ &$a_{14}$& $a_{15}$ \\
\hline
&&&&&&&&&&&&&&&\\
$0062$&$\frac{1}{1200}$ &$\frac{-1}{1200}$ &$\frac{-7}{400}$&0&$\frac{7}{400}$&$\frac{1}{300}$&0&$\frac{-4}{75}$&$\frac{-7}{100}$&$\frac{28}{25}$&$\frac{1}{20}$&$\frac{21}{20}$&$\frac{2}{15}$&$\frac{-8}{3}$&$\frac{-112}{3}$\\
&&&&&&&&&&&&&&&\\
$0044$&$\frac{1}{2400}$ &$\frac{1}{800}$ &$\frac{3}{800}$&$\frac{-17}{600}$&$\frac{9}{800}$&$\frac{1}{50}$&$\frac{-51}{200}$&$\frac{8}{75}$&$\frac{9}{50}$&$\frac{24}{25}$&0&0&$\frac{2}{5}$&$\frac{28}{5}$&$\frac{112}{5}$\\
&&&&&&&&&&&&&&&\\
$0026$&$\frac{7}{19200}$ &$\frac{-7}{19200}$ &$\frac{-9}{6400}$&0&$\frac{9}{6400}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$&$\frac{-7}{80}$&$\frac{-27}{80}$&$\frac{-19}{10}$&-7&-8\\
&&&&&&&&&&&&&&&\\
$0422$&$\frac{7}{4800}$ &$\frac{-7}{4800}$ &$\frac{-9}{1600}$&0&$\frac{9}{1600}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$&0&0&$\frac{-8}{5}$&-4& 0\\
&&&&&&&&&&&&&&&\\
$0242$&$\frac{1}{1200}$ &$\frac{-1}{1200}$ &$\frac{3}{400}$&0&$\frac{-3}{400}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$&0&0&$\frac{4}{5}$&8& 16\\
&&&&&&&&&&&&&&&\\
$0224$&$\frac{7}{9600}$ &$\frac{-7}{9600}$ &$\frac{-9}{3200}$&0&$\frac{9}{3200}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$&0&0&$\frac{-9}{5}$&-6& -8\\
&&&&&&&&&&&&&&&\\
$5021$&$\frac{7}{600}$& 0&  $\frac{-9}{200}$& $\frac{-119}{600}$& 0 &$\frac{21}{100}$&  $\frac{153}{200}$&  $\frac{-28}{75}$&  $\frac{-81}{100}$& $\frac{36}{25}$& $\frac{7}{20}$&  $\frac{27}{20}$& $\frac{-4}{5}$&  $\frac{16}{5}$& $\frac{-176}{5}$\\
&&&&&&&&&&&&&&&\\
$4022$&$\frac{7}{1200}$ &$\frac{-7}{1200}$ &$\frac{-9}{400}$&0&$\frac{9}{400}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$&$\frac{7}{20}$&$\frac{27}{20}$&$\frac{-2}{5}$&0&-48\\
&&&&&&&&&&&&&&&\\
$3041$& $\frac{1}{300}$ &    $\frac{-1}{150}$ &    $\frac{3}{100}$ &$\frac{17}{300}$ & $\frac{-3}{50}$ & $\frac{-3}{50}$ &  $\frac{51}{100}$ & $\frac{8}{75}$ & $\frac{-27}{50}$ & $\frac{24}{25}$ &  $\frac{-1}{10}$ &    $\frac{9}{10}$ &    $\frac{16}{5}$ &   $\frac{64}{5}$ &  $\frac{96}{5}$ \\
&&&&&&&&&&&&&&&\\
$3023$ &   $\frac{7}{2400}$ &   $\frac{-7}{800}$ &  $\frac{-9}{800}$ &  $\frac{119}{1200}$ & $\frac{27}{800}$ & 
$\frac{-7}{100}$ & $\frac{-153}{400}$ & $\frac{-28}{75}$ & $\frac{27}{100}$ & $\frac{36}{25}$ & $\frac{7}{40}$ &  $\frac{27}{40}$ & $\frac{-1}{5}$ & $\frac{-8}{5}$ &  $\frac{-212}{5}$ \\
&&&&&&&&&&&&&&&\\
$2042$&$\frac{1}{600}$ &$\frac{-1}{600}$ &$\frac{3}{200}$&0&$\frac{-3}{200}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$&$\frac{-1}{10}$&$\frac{9}{10}$&$\frac{8}{5}$&8& 32\\ 
&&&&&&&&&&&&&&&\\
$2024$&$\frac{7}{4800}$ &$\frac{-7}{960}$ &$\frac{-9}{1600}$&$\frac{119}{1200}$&$\frac{9}{320}$&$\frac{-7}{100}$&$\frac{-153}{400}$&$\frac{-28}{75}$&$\frac{27}{100}$&$\frac{36}{25}$&0&0&$\frac{-3}{5}$&$\frac{-18}{5}$&$\frac{-152}{5}$\\
&&&&&&&&&&&&&&&\\
$1061$ &   $\frac{1}{600}$ &    $0$ &    $\frac{-7}{200}$ &    $\frac{-17}{600}$ & $0$ & $\frac{3}{100}$ &   $\frac{119}{200}$ &   $\frac{-4}{75}$ & $\frac{-63}{100}$ & $\frac{28}{25}$ &  $\frac{1}{20}$ &$\frac{21}{20}$ & $\frac{4}{15}$ &  $\frac{-16}{15}$ & $\frac{-304}{15}$ \\
&&&&&&&&&&&&&&&\\
$1043$ &  $\frac{1}{1200}$ &    $\frac{1}{1200}$ &   $\frac{3}{400}$ &   $\frac{-17}{600}$ & $\frac{3}{400}$ &  
$\frac{1}{50}$ &  $\frac{-51}{200}$ &  $\frac{8}{75}$ &  $\frac{9}{50}$ & $\frac{24}{25}$ &$\frac{-1}{20}$ &  $\frac{9}{20}$ &    $\frac{4}{5}$ &  $\frac{28}{5}$ & $\frac{152}{5}$ \\
&&&&&&&&&&&&&&&\\
$1025$ & $\frac{7}{9600}$ &  $\frac{-7}{1920}$ &  $\frac{-9}{3200}$ &  $\frac{119}{2400}$ & $\frac{9}{640}$ &  $\frac{-7}{300}$ &  $\frac{-153}{800}$ & $\frac{-28}{75}$ & $\frac{9}{100}$ &  $\frac{36}{25}$ &  $\frac{-7}{80}$ &  $\frac{-27}{80}$ &  $\frac{-13}{10}$ &  $\frac{-29}{5}$ &   $\frac{-96}{5}$ \\
&&&&&&&&&&&&&&&\\
$3221$ &$\frac{7}{1200}$&  $\frac{-7}{1200}$&  $\frac{-9}{400}$& 0 &$\frac{9}{400}$ &  $\frac{7}{300}$& $0$ & $\frac{-28}{75}$ &  $\frac{-9}{100}$& $\frac{36}{25}$& 0&0& $\frac{-2}{5}$& 0 & -24\\
&&&&&&&&&&&&&&&\\
$2222$&$\frac{7}{2400}$ &$\frac{-7}{2400}$ &$\frac{-9}{800}$&0&$\frac{9}{800}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$&0&0&$\frac{-6}{5}$&-4&-24\\
&&&&&&&&&&&&&&&\\
$1421$ & $\frac{7}{2400}$ &   $\frac{-7}{2400}$ &    $\frac{-9}{800}$ &   $0$ &  
$\frac{9}{800}$ &   $\frac{7}{300}$ &   $0$ &   $\frac{-28}{75}$ &  $\frac{-9}{100}$ &  $\frac{36}{25}$ &   $0$ &  $0$ & $\frac{-6}{5}$ &  $-4$ &  $-16$\\
&&&&&&&&&&&&&&&\\
$1241$ & $\frac{1}{600}$ &   $\frac{-1}{600}$ &   $\frac{3}{200}$ &   $0$ &    $\frac{-3}{200}$ &
 $\frac{-1}{150}$ &   $0$ &    $\frac{8}{75}$ &    $\frac{-3}{50}$ &  $\frac{24}{25}$ & $0$ &   $0$ & $\frac{8}{5}$ &  $8$ & $16$\\
&&&&&&&&&&&&&&&\\
$1223$ & $\frac{7}{4800}$ &  $\frac{-7}{4800}$ &  $\frac{-9}{1600}$ & $0$ &  
$\frac{9}{1600}$ &  $\frac{7}{300}$ &   $0$ & $\frac{-28}{75}$ &    $\frac{-9}{100}$ & $\frac{36}{25}$ &    $0$ &   $0$ & $\frac{-8}{5}$ &   $-6$ &   $-20$\\
&&&&&&&&&&&&&&&\\
\hline
\end{tabular}
}
%\end{landscape}
\end{center}
\vfill

\newpage 

\begin{center}
{\tiny
\textbf{Table 3.} (Theorem 2.2 (i) (contd.))\\
%$~~$ \\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&&&&&&\\
$ijkl$& $a_{16}$&$a_{17}$& $a_{18}$&$a_{19}$ &$a_{20}$ & $a_{21}$& $a_{22}$&$a_{23}$ &$a_{24}$& $a_{25}$& $a_{26}$&$a_{27}$ &$a_{28}$& $a_{29}$& $a_{30}$\\
\hline
&&&&&&&&&&&&&&&\\
$0062$&$\frac{-2432}{15}$&$\frac{-3}{2}$&-9&$\frac{-9}{2}$&-27&$\frac{2}{3}$&$\frac{10}{3}$&$\frac{68}{3}$&$\frac{-9}{4}$&$\frac{27}{4}$&$\frac{1}{2}$&7&$\frac{38}{15}$&$\frac{17}{12}$&$\frac{-7}{4}$\\
&&&&&&&&&&&&&&&\\
$0044$&$\frac{128}{5}$&$\frac{3}{2}$&6&$\frac{27}{2}$&54&$\frac{-1}{2}$& -6& -8&1&9&$\frac{-3}{2}$&-6&-2&0&1\\
&&&&&&&&&&&&&&&\\
$0026$&$\frac{32}{5}$&$\frac{-9}{16}$&$\frac{-3}{2}$&$\frac{-243}{16}$&$\frac{-81}{2}$&$\frac{17}{16}$&$\frac{5}{2}$& 8&$\frac{9}{16}$&$\frac{-243}{16}$&$\frac{21}{16}$&$\frac{3}{2}$&$\frac{19}{10}$&$\frac{-17}{16}$&$\frac{-21}{16}$\\
&&&&&&&&&&&&&&&\\
$0422$&$\frac{-128}{5}$&$\frac{-3}{4}$&-1&$\frac{-81}{4}$& -27&$\frac{5}{4}$& 4& 4&$\frac{1}{2}$&$\frac{-27}{2}$&$\frac{3}{4}$&3&2&-1&$\frac{-3}{2}$\\
&&&&&&&&&&&&&&&\\
$0242$&$\frac{128}{5}$&1&6&9&54& -1&-4& -8& 1&9&-1&-6&-2&0&1\\  
&&&&&&&&&&&&&&&\\
$0224$&$\frac{-128}{5}$&$\frac{-5}{8}$&-1&$\frac{-135}{8}$& -27&$\frac{9}{8}$& 3& 4&$\frac{1}{2}$&$\frac{-27}{2}$&$\frac{9}{8}$&3&2&-1&$\frac{-3}{2}$\\
&&&&&&&&&&&&&&&\\
$5021$& $\frac{-1408}{5}$ & 0 & 1& 0& 27 & 4& 0&  20 &  $\frac{1}{4}$ &  $\frac{-27}{4}$& 0& 9 &  $\frac{22}{5}$ & $\frac{5}{4}$& $\frac{-9}{4}$\\
&&&&&&&&&&&&&&&\\
$4022$&$\frac{-1408}{5}$&$\frac{-1}{2}$&1&$\frac{-27}{2}$&27& 2& 2& 20&$\frac{1}{4}$&$\frac{-27}{4}$&$\frac{3}{2}$&9&$\frac{22}{5}$&$\frac{5}{4}$&$\frac{-9}{4}$\\
&&&&&&&&&&&&&&&\\
$3041$& $\frac{768}{5}$ & $0$ &$10$ & $ 0$& $18$ &$0$ &  $0$&  $-8$ & $\frac{5}{2}$ & $\frac{-9}{2}$ & $0$ &   
 $-10$&   $\frac{-12}{5}$ &   $\frac{-1}{2}$ & $\frac{5}{2}$ \\ 
&&&&&&&&&&&&&&&\\
$3023$ & $\frac{-928}{5}$ & $\frac{-3}{4}$ & $0$ & $\frac{-81}{4}$ & $0$ &$1$ & $3$ & $20$ &
$\frac{3}{8}$ &$\frac{-81}{8}$ &  $\frac{9}{4}$ & $6$ &$\frac{37}{10}$ &  $\frac{5}{8}$ &  $\frac{-15}{8}$ \\
&&&&&&&&&&&&&&&\\
$2042$&$\frac{768}{5}$&1&10&9&18& 0& -4&-8&$\frac{5}{2}$&$\frac{-9}{2}$&-1&-10&$\frac{-12}{5}$&$\frac{-1}{2}$&$\frac{5}{2}$\\
&&&&&&&&&&&&&&&\\
$2024$&$\frac{-448}{5}$&$\frac{-3}{4}$&-1&$\frac{-81}{4}$& -27&$\frac{3}{4}$& 3& 20&$\frac{1}{2}$&$\frac{-27}{2}$&$\frac{9}{4}$&3&3&0&$\frac{-3}{2}$\\
&&&&&&&&&&&&&&&\\
$1061$ & $\frac{-2432}{15}$ &  $0$ &  $-9$ &  $0$ & $-27$ & $\frac{4}{3}$ &  $0$ &  $\frac{68}{3}$ &  $\frac{-9}{4}$ &  $\frac{27}{4}$ &  
$0$ &  $7$ &  $\frac{38}{15}$ &   $\frac{17}{12}$ &  $\frac{-7}{4}$ \\
&&&&&&&&&&&&&&&\\
$1043$ & 
$\frac{448}{5}$ &  $\frac{3}{2}$ &  $8$ & $\frac{27}{2}$ &  $36$ & $0$ &  $-6$ &  $-8$ &  $\frac{7}{4}$ &   $\frac{9}{4}$ & $\frac{-3}{2}$ & $-8$ & 
$\frac{-11}{5}$ & $\frac{-1}{4}$ &  $\frac{7}{4}$ \\
&&&&&&&&&&&&&&&\\
$1025$ &  $\frac{-128}{5}$ & $\frac{-5}{8}$ & $\frac{-3}{2}$ &   $\frac{-135}{8}$ & $\frac{-81}{2}$ &  $\frac{7}{8}$ & $\frac{5}{2}$ & 
$16$ &$\frac{9}{16}$ &  $\frac{-243}{16}$ &  $\frac{15}{8}$ & $\frac{3}{2}$ &  $\frac{12}{5}$ &  $\frac{-9}{16}$ &  $\frac{-21}{16}$ \\ 
&&&&&&&&&&&&&&&\\
$3221$ &$\frac{-448}{5}$&  $\frac{-1}{2}$&  -1 & $\frac{-27}{2}$& -27 &2 &2 &20 &$\frac{1}{2}$&  $\frac{-27}{2}$&  $\frac{3}{2}$& 3 & 3 &0 & 
$\frac{-3}{2}$\\
&&&&&&&&&&&&&&&\\
$2222$&$\frac{-448}{5}$&$\frac{-1}{2}$&-1&$\frac{-27}{2}$&-27&$\frac{3}{2}$& 2& 20&$\frac{1}{2}$&$\frac{-27}{2}$&$\frac{3}{2}$&3&3&0&$\frac{-3}{2}$\\
&&&&&&&&&&&&&&&\\
$1421$ &  $\frac{-128}{5}$ &    $\frac{-1}{2}$ & $-1$ &   $\frac{-27}{2}$ &  $-27$ &
$\frac{3}{2}$ &   $2$ & $4$ &  $\frac{1}{2}$ &  $\frac{-27}{2}$ & $\frac{3}{2}$ &   $3$ &  $2$ &  $-1$ &  $\frac{-3}{2}$\\
&&&&&&&&&&&&&&&\\
$1241$ & 
 $\frac{128}{5}$ & $1$ &   $6$ &   $9$ &    $54$ &    $0$ &    $-4$ &    $-8$ & $1$ &    $9$ &     $-1$ &    $-6$ &    $-2$ &   $0$ & $1$\\
&&&&&&&&&&&&&&&\\
$1223$ & $\frac{-288}{5}$ &  $\frac{-1}{2}$ &  $-1$ & $\frac{-27}{2}$ & $-27$ &$\frac{5}{4}$ & $2$ & $12$ & $\frac{1}{2}$ &  $\frac{-27}{2}$ & $\frac{3}{2}$ &  $3$ & $\frac{5}{2}$ &  $\frac{-1}{2}$ &  $\frac{-3}{2}$\\
%&&&&&&&&&&&&&&&\\
\hline
\end{tabular}
}
%\end{landscape}
\end{center}

\newpage 

\begin{center}
{\tiny 
%\begin{landscape}
%\smallskip

\textbf{Table 4.} (Theorem 2.2 (ii)) \\
$~~$ \\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&&&&&\\
$ijkl$&$ b_1$ &$ b_2$& $ b_3$& $ b_4$&$ b_5$ &$ b_6$& $ b_7$& $ b_8$&$ b_9$ &$ b_{10}$ & $ b_{11}$&$ b_{12}$& $ b_{13}$&$ b_{14}$\\
\hline 
&&&&&&&&&&&&&&\\
$0521$& 0&$\frac{-26}{451}$& 0&$\frac{108}{451}$& $\frac{208}{451}$&0 &$\frac{864}{451}$&0&$\frac{-3112}{451}$&$\frac{16768}{451}$ 
&$\frac{324}{451}$&$\frac{98496}{451}$&$\frac{3504}{451}$& $\frac{832}{451}$\\
&&&&&&&&&&&&&&\\
$0341$& 0&$\frac{10}{451}$& 0&$\frac{72}{451}$& $\frac{160}{451}$&0 &$\frac{-1152}{451}$&0&$\frac{14744}{1353}$&$\frac{-32392}{451}$ 
&$\frac{-432}{451}$&$\frac{-64224}{451}$&$\frac{-7296}{451}$& $\frac{-320}{451}$\\
&&&&&&&&&&&&&&\\
$0323$ & 0&$\frac{-26}{451}$& 0&$\frac{108}{451}$& $\frac{104}{451}$&0 &$\frac{432}{451}$&0&$\frac{-4713}{451}$&$\frac{16768}{451}$ 
&$\frac{162}{451}$&$\frac{98496}{451}$&$\frac{5360}{451}$& $\frac{832}{451}$\\
&&&&&&&&&&&&&&\\
$0161$& 0&$\frac{-2}{451}$& 0&$\frac{84}{451}$& $\frac{64}{451}$&0 &$\frac{2688}{451}$&0&$\frac{-96320}{4059}$&$\frac{158704}{4059}$ 
&$\frac{1008}{451}$&$\frac{33312}{451}$&$\frac{14400}{451}$& $\frac{-28800}{451}$\\
&&&&&&&&&&&&&&\\
$0143$& 0&$\frac{10}{451}$& 0&$\frac{72}{451}$& $\frac{80}{451}$&0 &$\frac{-576}{451}$&0&$\frac{7268}{451}$&$\frac{628}{451}$ 
&$\frac{-216}{451}$&$\frac{-64224}{451}$&$\frac{-10864}{451}$& $\frac{-14752}{451}$\\
&&&&&&&&&&&&&&\\
$0125$& 0&$\frac{-26}{451}$& 0&$\frac{108}{451}$& $\frac{52}{451}$&0 &$\frac{216}{451}$&0&$\frac{-3935}{451}$&$\frac{11356}{451}$ 
&$\frac{81}{451}$&$\frac{98496}{451}$&$\frac{4484}{451}$& $\frac{8048}{451}$\\
&&&&&&&&&&&&&&\\
$4121$& 0&$\frac{-26}{451}$& 0&$\frac{108}{451}$& $\frac{832}{451}$&0 &$\frac{3456}{451}$&0&$\frac{-12448}{451}$&$\frac{38416}{451}$ 
&$\frac{1296}{451}$&$\frac{98496}{451}$&$\frac{14016}{451}$& $\frac{-28032}{451}$\\
&&&&&&&&&&&&&&\\
$3122$&$0$&$\frac{-26}{451}$&$0$&$\frac{108}{451}$&$\frac{416}{451}$&$0$&$\frac{1728}{451}$&0&$\frac{-12538}{451}$&$\frac{38416}{451}$&$\frac{648}{451}$&$\frac{98496}{451}$&$\frac{14224}{451)}$&$\frac{-28032}{451}$\\
&&&&&&&&&&&&&&\\
$2321$& 0&$\frac{-26}{451}$& 0&$\frac{108}{451}$& $\frac{416}{451}$&0 &$\frac{1728}{451}$&0&$\frac{-6224}{451}$&$\frac{16768}{451}$ 
&$\frac{648}{451}$&$\frac{98496}{451}$&$\frac{7008}{451}$& $\frac{832}{451}$\\
&&&&&&&&&&&&&&\\
%\hline
$2141$& 0&$\frac{10}{451}$& 0&$\frac{72}{451}$& $\frac{320}{451}$&0 &$\frac{-2304}{451}$&0&$\frac{24076}{1353}$&$\frac{36160}{1353}$
&$\frac{-864}{451}$&$\frac{-64224}{451}$&$\frac{-14592}{451}$& $\frac{-29184}{451}$\\
&&&&&&&&&&&&&&\\
$2123$& 0&$\frac{-26}{451}$& 0&$\frac{108}{451}$& $\frac{208}{451}$&0 &$\frac{864}{451}$&0&$\frac{-9426}{451}$&$\frac{27592}{451}$ 
&$\frac{324}{451}$&$\frac{98496}{451}$&$\frac{10720}{451}$& $\frac{-13600}{451}$\\
&&&&&&&&&&&&&&\\
$1322$&$0$&$\frac{-26}{451}$&$0$&$\frac{108}{451}$&$\frac{208}{451}$&0&$\frac{864}{451}$&0&$\frac{-6269}{451}$&$\frac{16768}{451}$&$\frac{324}{451}$&$\frac{98496}{451}$&$\frac{7112}{451}$&$\frac{832}{451}$\\
&&&&&&&&&&&&&&\\
$1142$&$0$&$\frac{10}{451}$&0&$\frac{72}{451}$&$\frac{160}{451}$&0&$\frac{-1152}{451}$&0&$\frac{26470}{1353}$&$\frac{36160}{1353}$&$\frac{-432}{451}$&$\frac{-64224}{451}$&$\frac{-14512}{451}$&$\frac{-29184}{451}$\\
&&&&&&&&&&&&&&\\
$1124$&$0$&$\frac{-26}{451}$&$0$&$\frac{108}{451}$&$\frac{104}{451}$&0&$\frac{432}{451}$&0&$\frac{-12583}{902}$&$\frac{16768}{451}$&$\frac{162}{451}$&$\frac{98496}{451}$&$\frac{7164}{451}$&$\frac{832}{451}$\\
&&&&&&&&&&&&&&\\
\hline
&&&&&&&&&&&&&&\\
$ijkl$&  $ b_{15}$ & $ b_{16}$& $ b_{17}$&$ b_{18}$& $ b_{19}$&$ b_{20}$ &$ b_{21}$ &$ b_{22}$& $ b_{23}$& $ b_{24}$&$ b_{25}$ &$ b_{26}$& 
$ b_{27}$& $ b_{28}$ \\
\hline
&&&&&&&&&&&&&&\\
$0521$ &$\frac{-432}{451}$ &$\frac{-3456}{451}$&$\frac{208}{41}$&$\frac{-1712}{41}$&$\frac{810}{41}$&$\frac{-7272}{41}$ &$\frac{-54}{41}$
&$\frac{2856}{41}$&$\frac{-904}{41}$&$\frac{12800}{41}$&$\frac{-2808}{41}$&$\frac{23040}{41}$&$\frac{110}{41}$&$\frac{-2256}{41}$ \\
&&&&&&&&&&&&&&\\
$0341$ &$\frac{576}{451}$ &$\frac{-2304}{451}$&$\frac{-832}{123}$&$\frac{2480}{123}$&$\frac{-1080}{41}$&$\frac{4992}{41}$ &$\frac{72}{41}$
&$\frac{-1376}{41}$&$\frac{4928}{123}$&$\frac{-32128}{123}$&$\frac{3744}{41}$&$\frac{-16128}{41}$&$\frac{-256}{41}$&$\frac{1776}{41}$ \\
&&&&&&&&&&&&&&\\
$0323$  &$\frac{-216}{451}$ &$\frac{-3456}{451}$&$\frac{309}{41}$&$\frac{-1548}{41}$&$\frac{1266}{41}$&$\frac{-6780}{41}$ &$\frac{-150}{41}$
&$\frac{2364}{41}$&$\frac{1764}{41}$&$\frac{11488}{41}$&$\frac{-4356}{41}$&$\frac{23040}{41}$&$\frac{260}{41}$&$\frac{-2092}{41}$ \\
&&&&&&&&&&&&&&\\
$0161$ &$\frac{-1344}{451}$ &$\frac{-2688}{451}$&$\frac{4348}{369}$&$\frac{-10016}{369}$&$\frac{7232}{123}$&$\frac{-14344}{123}$ &$\frac{-832}{123}$
&$\frac{4040}{123}$&$\frac{-46304}{369}$&$\frac{92224}{369}$&$\frac{-8736}{41}$&$\frac{25792}{41}$&$\frac{2284}{123}$&$\frac{-5264}{123}$ \\
&&&&&&&&&&&&&&\\
$0143$ &$\frac{288}{451}$ &$\frac{-2304}{451}$&$\frac{-412}{41}$&$\frac{280}{41}$&$\frac{-1688}{41}$&$\frac{2040}{41}$ &$\frac{200}{41}$
&$\frac{-1048}{41}$&$\frac{3008}{41}$&$\frac{-3712}{41}$&$\frac{5808}{41}$&$\frac{-8256}{41}$&$\frac{-456}{41}$&$\frac{792}{41}$ \\
&&&&&&&&&&&&&&\\
$0125$ &$\frac{-108}{451}$ &$\frac{-3456}{451}$&$\frac{298}{41}$&$\frac{-1220}{41}$&$\frac{2127}{82}$&$\frac{-5304}{41}$ &$\frac{-273}{82}$
&$\frac{1872}{41}$&$\frac{-1210}{41}$&$\frac{8208}{41}$&$\frac{-3654}{41}$&$\frac{17136}{41}$&$\frac{383}{82}$&$\frac{-1600}{41}$ \\
&&&&&&&&&&&&&&\\
$4121$&$\frac{-1728}{451}$ &$\frac{-3456}{451}$&$\frac{668}{41}$&$\frac{-2368}{41}$&$\frac{3240}{41}$&$\frac{-11208}{41}$ &$\frac{-216}{41}$
&$\frac{2856}{41}$&$\frac{-6240}{41}$&$\frac{20672}{41}$&$\frac{-11232}{41}$&$\frac{46656}{41}$&$\frac{932}{41}$&$\frac{-3568}{41}$ \\
&&&&&&&&&&&&&&\\
$3122$&$\frac{-864}{451}$&$\frac{-3456}{451}$&$\frac{744}{41}$&$\frac{-2368}{41}$&$\frac{3342}{41}$&$\frac{-11208}{41}$&$\frac{-354}{41}$&$\frac{2856}{41}$&$\frac{-6400}{41}$&$\frac{20672}{41}$&$\frac{-11520}{41}$&$\frac{46656}{41}$&$\frac{958}{41}$&$\frac{-3568}{41}$\\
&&&&&&&&&&&&&&\\
$2321$ &$\frac{-864}{451}$ &$\frac{-3456}{451}$&$\frac{416}{41}$&$\frac{-1384}{41}$&$\frac{1620}{41}$&$\frac{-6288}{41}$ &$\frac{-108}{41}$
&$\frac{1872}{41}$&$\frac{-2464}{41}$&$\frac{10176}{41}$&$\frac{-5616}{41}$&$\frac{23040}{41}$&$\frac{384}{41}$&$\frac{-1928}{41}$ \\
&&&&&&&&&&&&&&\\
%\hline
$2141$ &$\frac{1152}{451}$ &$\frac{-2304}{451}$&$\frac{-1664}{123}$&$\frac{800}{123}$&$\frac{-1832}{41}$&$\frac{-912}{41}$ &$\frac{472}{41}$
&$\frac{-720}{41}$&$\frac{9856}{123}$&$\frac{9856}{123}$&$\frac{7488}{41}$&$\frac{-384}{41}$&$\frac{-512}{41}$&$\frac{-192}{41}$ \\
&&&&&&&&&&&&&&\\
$2123$ &$\frac{-432}{451}$ &$\frac{-3456}{451}$&$\frac{618}{41}$&$\frac{-1876}{41}$&$\frac{2532}{41}$&$\frac{-8748}{41}$ &$\frac{-300}{41}$
&$\frac{2364}{41}$&$\frac{-4512}{41}$&$\frac{15424}{41}$&$\frac{-8712}{41}$&$\frac{34848}{41}$&$\frac{684}{41}$&$\frac{-2748}{41}$ \\
&&&&&&&&&&&&&&\\
$1322$&$\frac{-432}{451}$&$\frac{-3456}{451}$&$\frac{413}{41}$&$\frac{-1384}{41}$&$\frac{1671}{41}$&$\frac{-6288}{41}$&$\frac{-177}{41}$&$\frac{1872}{41}$&$\frac{-2544}{41}$&$\frac{10176}{41}$&$\frac{-5760}{41}$&$\frac{23040}{41}$&$\frac{397}{41}$&$\frac{-1928}{41}$\\
&&&&&&&&&&&&&&\\
$1142$&$\frac{576}{451}$&$\frac{-2304}{451}$&$\frac{-1652}{123}$&$\frac{-800}{123}$&$\frac{-2064}{41}$&$\frac{-912}{41}$&$\frac{400}{41}$&$\frac{-720}{41}$&$\frac{11488}{123}$&$\frac{9856}{123}$&$\frac{7680}{41}$&$\frac{-384}{41}$&$\frac{-584}{41}$&$\frac{-192}{41}$\\
&&&&&&&&&&&&&&\\
$1124$&$\frac{-216}{451}$&$\frac{-3456}{451}$&$\frac{905}{82}$&$\frac{-1384}{41}$&$\frac{3393}{82}$&$\frac{-6288}{41}$&$\frac{-423}{82}$&$\frac{1872}{41}$&$\frac{-2584}{41}$&$\frac{10176}{41)}$&$\frac{-5832}{41}$&$\frac{23040}{41}$&$\frac{807}{82}$&$\frac{-1928}{41}$\\
&&&&&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
%%%Table 4 
}
\end{center}

\newpage 
\begin{center}
%\begin{landscape}
{\tiny
\textbf{Table 5.}(Theorem 2.2 (iii)) \\
$~~$\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&&&&&&\\
$ijkl$&$c_1$ &$c_2$& $c_3$& $c_4$&$c_5$ &$c_6$& $c_7$& $c_8$&$c_9$ &$c_{10}$& $c_{11}$& $c_{12}$&$c_{13}$ &$c_{14}$& $c_{15}$ \\
\hline 
&&&&&&&&&&&&&&&\\
$0071$&$\frac{1}{46}$&$\frac{4}{23}$&$\frac{4}{23}$&$\frac{1}{46}$&$\frac{-1}{46}$&$\frac{-4}{23}$&$\frac{4}{23}$&$\frac{1}{46}$&$\frac{1}{23}$&$\frac{64}{23}$&$\frac{64}{23}$&$\frac{1}{23}$&$\frac{14}{23}$&0&$\frac{28}{23}$\\
&&&&&&&&&&&&&&&\\
$0053$&$\frac{-1}{92}$&$\frac{3}{23}$&$\frac{-1}{23}$&$\frac{3}{92}$&$\frac{1}{92}$&$\frac{6}{23}$&$\frac{2}{23}$&$\frac{3}{92}$&$\frac{1}{23}$&$\frac{-96}{23}$&$\frac{32}{23}$&$\frac{-3}{23}$&$\frac{-5}{46}$&$\frac{38}{23}$&$\frac{191}{23}$\\
&&&&&&&&&&&&&&&\\
$0035$&$\frac{-1}{184}$&$\frac{9}{92}$&$\frac{1}{92}$&$\frac{-9}{184}$&$\frac{1}{184}$&$\frac{9}{23}$&$\frac{-1}{23}$&$\frac{-9}{184}$&$\frac{1}{23}$&$\frac{-144}{23}$&$\frac{-16}{23}$&$\frac{9}{23}$&$\frac{-5}{92}$&$\frac{98}{23}$&$\frac{-677}{92}$\\
&&&&&&&&&&&&&&&\\
$0017$&$\frac{1}{368}$&$\frac{27}{368}$&$\frac{-1}{368}$&$\frac{-27}{368}$&$\frac{-1}{368}$&$\frac{-27}{46}$&$\frac{-1}{46}$&$\frac{-27}{368}$&$\frac{1}{23}$&$\frac{216}{23}$&$\frac{-8}{23}$&$\frac{-27}{23}$&0&$\frac{-273}{46}$&$\frac{819}{184}$\\
&&&&&&&&&&&&&&&\\
$0611$&0&$\frac{27}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{-27}{23}$&$\frac{10}{23}$&$\frac{-112}{23}$&$\frac{94}{23}$\\
&&&&&&&&&&&&&&&\\
$0431$&0&$\frac{9}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{9}{23}$&$\frac{13}{23}$&$\frac{120}{23}$&$\frac{-149}{23}$\\
&&&&&&&&&&&&&&&\\
$0413$&0&$\frac{27}{92}$&$\frac{-1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{-27}{23}$&$\frac{-13}{46}$&$\frac{-148}{23}$&$\frac{209}{46}$\\
&&&&&&&&&&&&&&&\\
$0251$&0&$\frac{6}{23}$&$\frac{-2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{3}{23}$&$\frac{19}{23}$&$\frac{28}{23}$&$\frac{94}{23}$\\
&&&&&&&&&&&&&&&\\
$0233$&0&$\frac{9}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{9}{23}$&$\frac{-5}{23}$&$\frac{106}{23}$&$\frac{-241}{46}$\\
&&&&&&&&&&&&&&&\\
$0215$&0&$\frac{27}{184}$&$\frac{-1}{184}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{-27}{23}$&$\frac{-13}{92}$&$\frac{-143}{23}$&$\frac{104}{23}$\\
&&&&&&&&&&&&&&&\\
$6011$&$\frac{1}{46}$&$\frac{108}{23}$&$\frac{-4}{23}$&$\frac{-27}{46}$&$\frac{-1}{46}$&$\frac{108}{23}$&$\frac{4}{23}$&$\frac{-27}{46}$&$\frac{1}{23}$&$\frac{-1728}{23}$&$\frac{64}{23}$&$\frac{-27}{23}$&$\frac{70}{23}$&$\frac{56}{23}$&$\frac{28}{23}$\\
&&&&&&&&&&&&&&&\\
$5012$& 0&  $\frac{54}{23}$& $\frac{2}{23}$& 0&  0& $\frac{108}{23}$&$\frac{4}{23}$&0&  $\frac{1}{23}$&  $\frac{-1728}{23}$&  $\frac{64}{23}$& $\frac{-27}{23}$& $\frac{63}{23}$&  $\frac{12}{23}$& $\frac{54}{23}$ \\
&&&&&&&&&&&&&&&\\
$4031$&$\frac{1}{46}$&$\frac{36}{23}$&$\frac{4}{23}$&$\frac{9}{46}$&$\frac{-1}{46}$&$\frac{-36}{23}$&$\frac{4}{23}$&$\frac{9}{46}$&$\frac{1}{23}$&$\frac{576}{23}$&$\frac{64}{23}$&$\frac{9}{23}$&$\frac{70}{23}$&$\frac{208}{23}$&$\frac{-68}{23}$\\
&&&&&&&&&&&&&&&\\
$4013$&$\frac{-1}{92}$&$\frac{27}{23}$&$\frac{-1}{23}$&$\frac{27}{92}$&$\frac{1}{92}$&$\frac{54}{23}$&$\frac{2}{23}$&$\frac{27}{92}$&$\frac{1}{23}$&$\frac{-864}{23}$&$\frac{32}{23}$&$\frac{-27}{23}$&$\frac{119}{46}$&$\frac{-10}{23}$&$\frac{67}{23}$\\
&&&&&&&&&&&&&&&\\
$3032$& 0&  $\frac{18}{23}$& $\frac{2}{23}$& 0&  0& $\frac{-36}{23}$&$\frac{4}{23}$&0&  $\frac{1}{23}$&  $\frac{576}{23}$&  $\frac{64}{23}$& $\frac{9}{23}$& $\frac{49}{23}$&  $\frac{148}{23}$& $\frac{-206}{23}$ \\
&&&&&&&&&&&&&&&\\
$3014$& $\frac{-1}{92}$&  $\frac{27}{46}$& $\frac{-1}{46}$&$\frac{27}{92}$& $\frac{1}{92}$& 0&0&$\frac{27}{92}$&  $\frac{1}{23}$&0&0& $\frac{-27}{23}$& $\frac{99}{46}$&  $\frac{-36}{23}$& $\frac{153}{46}$ \\
&&&&&&&&&&&&&&&\\
$2051$&$\frac{1}{46}$&$\frac{12}{23}$&$\frac{-4}{23}$&$\frac{-3}{46}$&$\frac{-1}{46}$&$\frac{12}{23}$&$\frac{4}{23}$&$\frac{-3}{46}$&$\frac{1}{23}$&$\frac{-192}{23}$&$\frac{64}{23}$&$\frac{-3}{23}$&$\frac{62}{23}$&$\frac{8}{23}$&$\frac{-100}{23}$\\
&&&&&&&&&&&&&&&\\
$2033$&$\frac{-1}{92}$&$\frac{9}{23}$&$\frac{1}{23}$&$\frac{-9}{92}$&$\frac{1}{92}$&$\frac{-18}{23}$&$\frac{2}{23}$&$\frac{-9}{92}$&$\frac{1}{23}$&$\frac{288}{23}$&$\frac{32}{23}$&$\frac{9}{23}$&$\frac{77}{46}$&$\frac{118}{23}$&$\frac{-275}{23}$\\
&&&&&&&&&&&&&&&\\
$2015$&$\frac{-1}{184}$&$\frac{27}{92}$&$\frac{-1}{92}$&$\frac{27}{184}$&$\frac{1}{184}$&$\frac{-27}{23}$&$\frac{-1}{23}$&$\frac{27}{184}$&$\frac{1}{23}$&$\frac{432}{23}$&$\frac{-16}{23}$&$\frac{-27}{23}$&$\frac{145}{92}$&$\frac{-64}{23}$&$\frac{337}{92}$\\
&&&&&&&&&&&&&&&\\
$1052$& 0&  $\frac{6}{23}$& $\frac{-2}{23}$& 0&  0& $\frac{12}{23}$&$\frac{4}{23}$&0&  $\frac{1}{23}$&  $\frac{-192}{23}$&  $\frac{64}{23}$& $\frac{-3}{23}$& $\frac{19}{23}$&  $\frac{28}{23}$& $\frac{94}{23}$ \\
&&&&&&&&&&&&&&&\\
$1034$& $\frac{-1}{92}$&  $\frac{9}{46}$& $\frac{1}{46}$&$\frac{-9}{92}$& $\frac{1}{92}$& 0&0&$\frac{-9}{92}$&  $\frac{1}{23}$&0&0& $\frac{9}{23}$& $\frac{41}{46}$&  $\frac{104}{23}$& $\frac{-493}{46}$ \\
&&&&&&&&&&&&&&&\\
$1016$& 0&  $\frac{27}{184}$& $\frac{-1}{184}$&0& 0&  $\frac{-27}{23}$& $\frac{-1}{23}$&0&  $\frac{1}{23}$& $\frac{432}{23}$& $\frac{-16}{23}$& $\frac{-27}{23}$& $\frac{79}{92}$&  $\frac{-97}{23}$& $\frac{185}{46}$ \\
&&&&&&&&&&&&&&&\\
$4211$&0&$\frac{54}{23}$&$\frac{-2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{-27}{23}$&$\frac{63}{23}$&$\frac{12}{23}$&$\frac{54}{23}$\\
&&&&&&&&&&&&&&&\\
$3212$& 0&  $\frac{27}{23}$& $\frac{-1}{23}$& 0&  0& 0&0&0&  $\frac{1}{23}$&0&0& $\frac{-27}{23}$& $\frac{43}{23}$&  $\frac{-40}{23}$& $\frac{73}{23}$ \\
&&&&&&&&&&&&&&&\\
$2411$&0&$\frac{27}{23}$&$\frac{-1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{-27}{23}$&$\frac{43}{23}$&$\frac{-40}{23}$&$\frac{73}{23}$\\
&&&&&&&&&&&&&&&\\
$2231$&0&$\frac{18}{23}$&$\frac{2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{9}{23}$&$\frac{49}{23}$&$\frac{148}{23}$&$\frac{-206}{23}$\\
&&&&&&&&&&&&&&&\\
$2213$&0&$\frac{27}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0&0&$\frac{-27}{23}$&$\frac{33}{23}$&$\frac{-66}{23}$&$\frac{165}{46}$\\
&&&&&&&&&&&&&&&\\
$1412$& 0&  $\frac{27}{46}$& $\frac{-1}{46}$& 0&  0& 0&0&0&  $\frac{1}{23}$&0&0& $\frac{-27}{23}$& $\frac{10}{23}$&  $\frac{-112}{23}$& $\frac{94}{23}$ \\
&&&&&&&&&&&&&&&\\
$1232$& 0&  $\frac{9}{23}$& $\frac{1}{23}$& 0&  0& 0&0&0&  $\frac{1}{23}$&0&0& $\frac{9}{23}$& $\frac{13}{23}$&  $\frac{120}{23}$& $\frac{-149}{23}$ \\
&&&&&&&&&&&&&&&\\
$1214$ & 
  $0$ &  $\frac{27}{92}$& $\frac{-1}{92}$ & 0 &   0 &   0 &    0 & 0&$\frac{1}{23}$&  0 &   0 &    $\frac{-27}{23}$ &  $\frac{33}{46}$ & $\frac{-102}{23}$ & $\frac{93}{23}$ \\
&&&&&&&&&&&&&&&\\
\hline
\end{tabular}
}
%\end{landscape}
\end{center}

\newpage 
\begin{center}
%\begin{landscape}
{\tiny
\textbf{Table 5.}(Theorem 2.2 (iii)) (contd.) \\
$~~$\\
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&&&&&&\\
$ijkl$& $c_{16}$&$c_{17}$& $c_{18}$&$c_{19}$ &$c_{20}$ & $c_{21}$& $c_{22}$&$c_{23}$ &$c_{24}$& $c_{25}$& $c_{26}$&$c_{27}$ &$c_{28}$& $c_{29}$& $c_{30}$\\
\hline
&&&&&&&&&&&&&&&\\
$0071$&$\frac{28}{23}$&0&$\frac{364}{23}$&$\frac{1092}{23}$&0&$\frac{-728}{23}$&0&$\frac{5824}{23}$&$\frac{5824}{23}$&-5&$\frac{7}{3}$&4&$\frac{28}{3}$&$\frac{80}{3}$&$\frac{-112}{3}$\\
&&&&&&&&&&&&&&&\\
$0053$&$\frac{-43}{23}$&$\frac{-78}{23}$&$\frac{-342}{23}$&$\frac{186}{23}$&$\frac{1224}{23}$&$\frac{204}{23}$&$\frac{1296}{23}$&$\frac{-5760}{23}$&$\frac{-4368}{23}$&$\frac{15}{4}$&$\frac{1}{4}$&$\frac{-15}{4}$&$\frac{-17}{4}$&-20& 12\\
&&&&&&&&&&&&&&&\\
$0035$&$\frac{595}{92}$&$\frac{-122}{23}$&$\frac{350}{23}$&$\frac{-776}{23}$&$\frac{-1136}{23}$&$\frac{380}{23}$&$\frac{-2464}{23}$&$\frac{3992}{23}$&$\frac{1720}{23}$&$\frac{-5}{8}$&$\frac{-21}{8}$&$\frac{5}{8}$&$\frac{9}{8}$&-2& 18\\
&&&&&&&&&&&&&&&\\
$0017$&$\frac{-1365}{184}$&$\frac{273}{46}$&$\frac{-1365}{46}$&$\frac{1911}{46}$&$\frac{273}{23}$&$\frac{140}{23}$&$\frac{112}{23}$&$\frac{56}{23}$&$\frac{-280}{23}$&0&$\frac{29}{8}$&0&$\frac{15}{8}$&0& -30\\
&&&&&&&&&&&&&&&\\
$0611$&$\frac{-170}{23}$&12&-60&84&24&$\frac{1360}{23}$&$\frac{3008}{23}$&$\frac{-896}{23}$&$\frac{-320}{23}$&0&4&-1&3&-16&-48\\
&&&&&&&&&&&&&&&\\
$0431$&$\frac{147}{23}$&0&12&-36&-48&$\frac{312}{23}$&$\frac{-2752}{23}$&$\frac{5472}{23}$&$\frac{1312}{23}$&$\frac{-3}{2}$&$\frac{-7}{2}$&$\frac{1}{2}$&$\frac{-3}{2}$&8& 24\\
&&&&&&&&&&&&&&&\\
$0413$&$\frac{-331}{46}$&12&-48&48&12&$\frac{716}{23}$&$\frac{1168}{23}$&$\frac{-160}{23}$&$\frac{-688}{23}$&$\frac{3}{4}$&$\frac{15}{4}$&$\frac{-3}{4}$&$\frac{9}{4}$&-12& -36\\
&&&&&&&&&&&&&&&\\
$0251$&$\frac{-70}{23}$&0&0&0&40&$\frac{-320}{23}$&$\frac{2112}{23}$&$\frac{-4256}{23}$&$\frac{-2912}{23}$&$\frac{5}{2}$&$\frac{3}{2}$&$\frac{-7}{2}$&$\frac{-1}{2}$&-8& -8\\
&&&&&&&&&&&&&&&\\
$0233$&$\frac{331}{46}$&-2&14&-26&-44&$\frac{220}{23}$&$\frac{-2384}{23}$&$\frac{5104}{23}$&$\frac{2048}{23}$&-1&$\frac{-5}{2}$&1&$\frac{3}{2}$&4& 12\\
&&&&&&&&&&&&&&&\\
$0215$&$\frac{-169}{23}$&9&-39&45&12&$\frac{348}{23}$&$\frac{432}{23}$&$\frac{24}{23}$&$\frac{-504}{23}$&$\frac{3}{8}$&$\frac{29}{8}$&$\frac{-3}{8}$&$\frac{15}{8}$&-6& -30\\
&&&&&&&&&&&&&&&\\
$6011$&$\frac{-140}{23}$&$\frac{316}{23}$&$\frac{-316}{23}$&$\frac{-1580}{23}$&$\frac{-632}{23}$&$\frac{632}{23}$&$\frac{-2528}{23}$&$\frac{2528}{23}$&$\frac{-5056}{23}$&9&3&-4&0&-64&0\\
&&&&&&&&&&&&&&&\\
$5012$& $\frac{-174}{23}$&$\frac{348}{23}$& $\frac{-924}{23}$& $\frac{-12}{23}$& $\frac{-120}{23}$& $\frac{632}{23}$&$\frac{-2528}{23}$&$\frac{2528}{23}$& $\frac{-5056}{23}$&  9 &  3 &  -4 & 0 &-64 & 0 \\
&&&&&&&&&&&&&&&\\
$4031$&$\frac{140}{23}$&$\frac{120}{23}$&$\frac{348}{23}$&$\frac{804}{23}$&$\frac{-240}{23}$&$\frac{-696}{23}$&$\frac{-960}{23}$&$\frac{8448}{23}$&$\frac{5568}{23}$&-1&1&4&12&16&-48\\
&&&&&&&&&&&&&&&\\
$4013$&$\frac{-191}{23}$&$\frac{282}{23}$&$\frac{-1134}{23}$&$\frac{1146}{23}$&$\frac{288}{23}$&$\frac{444}{23}$&$\frac{-1968}{23}$&$\frac{1920}{23}$&$\frac{-3792}{23}$&$\frac{27}{4}$&$\frac{13}{4}$&$\frac{-11}{4}$&$\frac{3}{4}$&-44& -12\\
&&&&&&&&&&&&&&&\\
$3032$& $\frac{110}{23}$&$\frac{32}{23}$& $\frac{780}{23}$& $\frac{-76}{23}$& $\frac{-912}{23}$&$\frac{-696}{23}$&$\frac{-960}{23}$& $\frac{8448}{23}$&  $\frac{5568}{23}$&-1& 1 & 4 & 12 &  16 & 48 \\
&&&&&&&&&&&&&&&\\
$3014$& $\frac{-387}{46}$& $\frac{200}{23}$& $\frac{-1040}{23}$&$\frac{1520}{23}$&$\frac{440}{23}$& $\frac{256}{23}$&$\frac{-1408}{23}$&$\frac{1312}{23}$&$\frac{-2528}{23}$&$\frac{9}{2}$& $\frac{7}{2}$& $\frac{-3}{2}$& $\frac{3}{2}$& -24&-24 \\
&&&&&&&&&&&&&&&\\
$2051$&$\frac{-124}{23}$&$\frac{-60}{23}$&$\frac{-364}{23}$&$\frac{-972}{23}$&$\frac{120}{23}$&$\frac{728}{23}$&$\frac{480}{23}$&$\frac{-7264}{23}$&$\frac{-5824}{23}$&5&-1&-4&-8&-32&32\\
&&&&&&&&&&&&&&&\\
$2033$&$\frac{95}{23}$&$\frac{-74}{23}$&$\frac{790}{23}$&$\frac{-662}{23}$&$\frac{-1252}{23}$&$\frac{-284}{23}$&$\frac{-1488}{23}$&$\frac{6592}{23}$&$\frac{4176}{23}$&$\frac{-3}{4}$&$\frac{-1}{4}$&$\frac{11}{4}$&$\frac{33}{4}$&8& -24\\
&&&&&&&&&&&&&&&\\
$2015$&$\frac{-755}{92}$&$\frac{128}{23}$&$\frac{-818}{23}$&$\frac{1430}{23}$&$\frac{434}{23}$&$\frac{116}{23}$&$\frac{-944}{23}$&$\frac{824}{23}$&$\frac{-1528}{23}$&$\frac{21}{8}$&$\frac{29}{8}$&$\frac{-5}{8}$&$\frac{15}{8}$&-10& -30\\
&&&&&&&&&&&&&&&\\
$1052$& $\frac{-70}{23}$&  $\frac{-108}{23}$& $\frac{-524}{23}$& $\frac{-300}{23}$&$\frac{824}{23}$& $\frac{728}{23}$&$\frac{480}{23}$& $\frac{-7264}{23}$&  $\frac{-5824}{23}$&5&-1&-4& -8& -32& 32 \\
&&&&&&&&&&&&&&&\\
$1034$& $\frac{227}{46}$&  $\frac{-136}{23}$& $\frac{584}{23}$&$\frac{-808}{23}$& $\frac{-1256}{23}$&  $\frac{128}{23}$& $\frac{-2016}{23}$&$\frac{4736}{23}$&  $\frac{2784}{23}$& $\frac{-1}{2}$& $\frac{-3}{2}$& $\frac{3}{2}$& $\frac{9}{2}$& 0 & 0 \\
&&&&&&&&&&&&&&&\\
$1016$& $\frac{-361}{46}$&  $\frac{97}{23}$& $\frac{-643}{23}$& $\frac{1153}{23}$& $\frac{352}{23}$&  $\frac{24}{23}$& $\frac{-576}{23}$& $\frac{456}{23}$&  $\frac{-792}{23}$& $\frac{9}{8}$& $\frac{29}{8}$& $\frac{-1}{8}$& $\frac{15}{8}$&-2&-30\\
&&&&&&&&&&&&&&&\\
$4211$&$\frac{-174}{23}$&8&-32&32&8&$\frac{256}{23}$&$\frac{-1408}{23}$&$\frac{1312}{23}$&$\frac{-2528}{23}$&$\frac{9}{2}$&$\frac{7}{2}$&$\frac{-3}{2}$&$\frac{3}{2}$&-24& -24\\
&&&&&&&&&&&&&&&\\
$3212$& $\frac{-179}{23}$& 8 & -32 & 32 &  8 & $\frac{256}{23}$& $\frac{-1408}{23}$& $\frac{1312}{23}$&  $\frac{-2528}{23}$& $\frac{9}{2}$& $\frac{7}{2}$& $\frac{-3}{2}$& $\frac{3}{2}$&-24 & 24 \\
&&&&&&&&&&&&&&&\\
$2411$&$\frac{-179}{23}$&4&-28&52&16&$\frac{72}{23}$&$\frac{-672}{23}$&$\frac{576}{23}$&$\frac{-1056}{23}$&$\frac{3}{2}$&$\frac{7}{2}$&$\frac{-1}{2}$&$\frac{3}{2}$&-8& -24\\
&&&&&&&&&&&&&&&\\
$2231$&$\frac{110}{23}$&-4&16&-16&-40&$\frac{128}{23}$&$\frac{-2016}{23}$&$\frac{4736}{23}$&$\frac{2784}{23}$&$\frac{-1}{2}$&$\frac{-3}{2}$&$\frac{3}{2}$&$\frac{9}{2}$&0& 0\\
&&&&&&&&&&&&&&&\\
$2213$&$\frac{-363}{46}$&6&-30&42&12&$\frac{164}{23}$&$\frac{-1040}{23}$&$\frac{944}{23}$&$\frac{-1792}{23}$&3&$\frac{7}{2}$&-1&$\frac{3}{2}$&-16& -24\\
&&&&&&&&&&&&&&&\\
$1412$& $\frac{-170}{23}$& 8 & -32 & 32 & 8 & $\frac{72}{23}$&$\frac{-672}{23}$&$\frac{576}{23}$& $\frac{-1056}{23}$&$\frac{3}{2}$&$\frac{7}{2}$& $\frac{-1}{2}$& $\frac{3}{2}$& -8 & -24 \\
&&&&&&&&&&&&&&&\\
$1232$&$\frac{147}{23}$& -4 & 16 &-16 & -40 &$\frac{128}{23}$&$\frac{-2016}{23}$&$\frac{4736}{23}$&  $\frac{2784}{23}$&$\frac{-1}{2}$&$\frac{-3}{2}$& $\frac{3}{2}$& $\frac{9}{2}$& 0 & 0 \\
&&&&&&&&&&&&&&&\\
$1214$ & 
$\frac{-177}{23}$& 6& -30 &42 & 12&  $\frac{72}{23}$& $\frac{-672}{23}$&$\frac{576}{23}$&  $\frac{-1056}{23}$& $\frac{3}{2}$& $\frac{7}{2}$& $\frac{-1}{2}$& $\frac{3}{2}$& -8 & -24 \\
&&&&&&&&&&&&&&&\\
\hline
\end{tabular}
}
%\end{landscape}
\end{center}
\newpage 
\begin{center}
{\tiny 
%\begin{landscape}
%\smallskip
\textbf{Table 6. }(Theorem 2.2 (iv))
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
%&&&&&&&&&&\\
$ijkl$&$ d_1$ &$ d_2$& $ d_3$& $ d_4$&$ d_5$ &$ d_6$& $ d_7$& $ d_8$&$ d_9$ &$ d_{10}$\\
\hline 
%&&&&&&&&&&\\
$0512$& 0&$\frac{1}{261}$& $\frac{4}{261}$& 0& $\frac{12}{29}$&0 &0 &$\frac{-3}{29}$&$\frac{3234}{261}$&$\frac{16192}{261}$\\
&&&&&&&&&&\\
$0332$& 0&$\frac{1}{261}$& $\frac{-8}{261}$& 0& $\frac{8}{29}$&0 &0 &$\frac{1}{29}$&$\frac{-3788}{261}$&$\frac{-17648}{261}$\\
&&&&&&&&&&\\
$0314$& 0&$\frac{1}{261}$& $\frac{2}{261}$& 0& $\frac{6}{29}$&0 &0 &$\frac{-3}{29}$&$\frac{3800}{261}$&$\frac{16192}{261}$\\
&&&&&&&&&&\\
$0152$& 0&$\frac{1}{261}$& $\frac{16}{261}$& 0& $\frac{16}{87}$&0 &0 &$\frac{-1}{87}$&$\frac{1960}{261}$&$\frac{28432}{261}$\\
&&&&&&&&&&\\
$0134$& 0&$\frac{1}{261}$& $\frac{-4}{261}$& 0& $\frac{4}{29}$&0 &0 &$\frac{1}{29}$&$\frac{-2416}{261}$&$\frac{-17648}{261}$\\
&&&&&&&&&&\\
$0116$& 0&$\frac{1}{261}$& $\frac{1}{261}$& 0& $\frac{3}{29}$&0 &0 &$\frac{-3}{29}$&$\frac{3988}{261}$&$\frac{13060}{261}$\\
&&&&&&&&&&\\
$5111$&0&$\frac{1}{261}$&$\frac{32}{261}$& 0&$\frac{96}{29}$&0& 0&$\frac{-3}{29}$&$\frac{9644}{261}$&$\frac{45424}{261}$\\
&&&&&&&&&&\\
$4112$& 0&$\frac{1}{261}$& $\frac{16}{261}$& 0& $\frac{48}{29}$&0 &0 &$\frac{-3}{29}$&$\frac{7432}{261}$&$\frac{45424}{261}$\\
&&&&&&&&&&\\
$3311$&0&$\frac{1}{261}$&$\frac{16}{261}$& 0&$\frac{48}{29}$&0& 0&$\frac{-3}{29}$&$\frac{5344}{261}$&$\frac{24544}{261}$\\
&&&&&&&&&&\\
$3131$&0&$\frac{1}{261}$&$\frac{-32}{261}$& 0&$\frac{32}{29}$&0& 0&$\frac{1}{29}$&$\frac{-1580}{261}$&$\frac{-38528}{261}$\\
&&&&&&&&&&\\
$3113$&0&$\frac{1}{261}$&$\frac{8}{261}$& 0&$\frac{24}{29}$&0& 0&$\frac{-3}{29}$&$\frac{5282}{261}$&$\frac{34984}{261}$\\
&&&&&&&&&&\\
$2312$& 0&$\frac{1}{261}$& $\frac{8}{261}$& 0& $\frac{24}{29}$&0 &0 &$\frac{-3}{29}$&$\frac{5804}{261}$&$\frac{24544}{261}$\\
&&&&&&&&&&\\
$2132$& 0&$\frac{1}{261}$& $\frac{-16}{261}$& 0& $\frac{16}{29}$&0 &0 &$\frac{1}{29}$&$\frac{-1312}{261}$&$\frac{-38528}{261}$\\
&&&&&&&&&&\\
$2114$& 0&$\frac{1}{261}$& $\frac{4}{261}$& 0& $\frac{12}{29}$&0 &0 &$\frac{-3}{29}$&$\frac{4468}{261}$&$\frac{24544}{261}$\\
&&&&&&&&&&\\
$1511$&0&$\frac{1}{261}$&$\frac{8}{261}$& 0&$\frac{24}{29}$&0& 0&$\frac{-3}{29}$&$\frac{3716}{261}$&$\frac{16192}{261}$\\
&&&&&&&&&&\\
$1331$&0&$\frac{1}{261}$&$\frac{-16}{261}$& 0&$\frac{16}{29}$&0& 0&$\frac{1}{29}$&$\frac{-1312}{261}$&$\frac{-17648}{261}$\\
&&&&&&&&&&\\
$1313$&0&$\frac{1}{261}$&$\frac{4}{261}$& 0&$\frac{12}{29}$&0& 0&$\frac{-3}{29}$&$\frac{4990}{261}$&$\frac{20368}{261}$\\
&&&&&&&&&&\\
$1151$&0&$\frac{1}{261}$&$\frac{32}{261}$& 0&$\frac{32}{87}$&0& 0&$\frac{-1}{87}$&$\frac{2876}{261}$&$\frac{28432}{261}$\\
&&&&&&&&&&\\
$1133$&0&$\frac{1}{261}$&$\frac{-8}{261}$& 0&$\frac{8}{29}$&0& 0&$\frac{1}{29}$&$\frac{-1178}{261}$&$\frac{-28088}{261}$\\
&&&&&&&&&&\\
$1115$&0&$\frac{1}{261}$&$\frac{2}{261}$& 0&$\frac{6}{29}$&0& 0&$\frac{-3}{29}$&$\frac{4322}{261}$&$\frac{17236}{261}$\\
%&&&&&&&&&&\\
\hline\hline
%\end{tabular}
%}
%\end{landscape}
%\end{center}

%\newpage 
%\begin{center}
%{\tiny 
%\begin{landscape}
%\smallskip
%\textbf{Table 6. }(Theorem 3.2 (iv))(contd.) \\
%$~~$ \\
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\hline
%&&&&&&&&&&\\
$ijkl$& $ d_{11}$&$ d_{12}$& $ d_{13}$&$ d_{14}$&  $ d_{15}$ & $ d_{16}$& $ d_{17}$&$ d_{18}$& $ d_{19}$&$ d_{20}$\\
\hline
&&&&&&&&&&\\
$0512$&$\frac{1258}{87}$& $\frac{5224}{87}$& $\frac{-9470}{261}$&$\frac{-38912}{261}$ &$\frac{-8264}{87}$&$\frac{-45728}{87}$&$\frac{-4844}{87}$& $\frac{-1184}{87}$& $\frac{57688}{261}$&$\frac{223456}{261}$\\
&&&&&&&&&&\\
$0332$ &$\frac{-1100}{87}$& $\frac{-6752}{87}$& $\frac{7078}{261}$&$\frac{1208}{261}$ &$\frac{10696}{87}$&$\frac{1808}{3}$&$\frac{2524}{87}$& $\frac{6880}{87}$& $\frac{-45608}{261}$&$\frac{-295952}{261}$\\
&&&&&&&&&&\\
$0314$ &$\frac{1151}{87}$& $\frac{5224}{87}$& $\frac{-8650}{261}$&$\frac{-38912}{261}$&$\frac{-10048}{87}$&$\frac{-45728}{87}$&$\frac{-3988}{87}$& $\frac{-1184}{87}$& $\frac{54944}{261}$&$\frac{223456}{261}$\\
&&&&&&&&&&\\
$0152$ &$\frac{1114}{87}$& $\frac{9304}{87}$& $\frac{-2750}{261}$&$\frac{-45296}{261}$&$\frac{-2008}{29}$&$\frac{-83296}{87}$&$\frac{-428}{87}$& $\frac{-34784}{87}$& $\frac{24280}{261}$&$\frac{470176}{261}$\\
&&&&&&&&&&\\
$0134$ &$\frac{-811}{87}$& $\frac{-6752}{87}$& $\frac{5366}{261}$&$\frac{1208}{9}$&$\frac{7088}{87}$&$\frac{1808}{3}$&$\frac{740}{87}$& $\frac{6880}{87}$& $\frac{-28024}{261}$&$\frac{-295952}{261}$\\
&&&&&&&&&&\\
$0116$ &$\frac{1228}{87}$& $\frac{5224}{87}$& $\frac{-8240}{261}$&$\frac{-34736}{261}$&$\frac{-11288}{87}$&$\frac{-39464}{87}$&$\frac{-3560}{87}$& $\frac{-2992}{87}$& $\frac{56704}{261}$&$\frac{200488}{261}$\\
&&&&&&&&&&\\
$5111$&$\frac{2234}{87}$&$\frac{13576}{87}$&$\frac{-12598}{261}$&$\frac{-80672}{261}$&$\frac{-23656}{87}$&$\frac{-123680}{87}$&$\frac{-8476}{87}$&$\frac{-42944}{87}$&$\frac{91928}{261}$&$\frac{624352}{261}$\\
&&&&&&&&&&\\
$4112$&$\frac{1378}{87}$& $\frac{13576}{87}$& $\frac{-10214}{261}$&$\frac{-80672}{261}$&$\frac{-17048}{87}$&$\frac{-123680}{87}$&$\frac{-5804}{87}$& $\frac{-42944}{87}$& $\frac{57448}{261}$&$\frac{624352}{261}$\\
&&&&&&&&&&\\
$3311$&$\frac{1378}{87}$&$\frac{9400}{87}$&$\frac{-8126}{261}$&$\frac{-51440}{261}$&$\frac{-13568}{87}$&$\frac{-72176}{87}$&$\frac{-3716}{87}$&$\frac{-13712}{87}$&$\frac{51184}{261}$&$\frac{377968}{261}$\\
&&&&&&&&&&\\
$3131$&$\frac{-746}{87}$&$\frac{-10928}{87}$&$\frac{4822}{261}$&$\frac{2216}{9}$&$\frac{5896}{87}$&$\frac{3584}{3}$&$\frac{700}{87}$&$\frac{36112}{87}$&$\frac{-30008}{261}$&$\frac{-542336}{261}$\\
&&&&&&&&&&\\
$3113$&$\frac{950}{87}$&$\frac{11488}{87}$&$\frac{-7978}{261}$&$\frac{-66056}{261}$&$\frac{-12004}{87}$&$\frac{-97928}{87}$&$\frac{-3424}{87}$&$\frac{-28328}{87}$&$\frac{37076}{261}$&$\frac{501160}{261}$\\
&&&&&&&&&&\\
$2312$&$\frac{1472}{87}$& $\frac{9400}{87}$& $\frac{-9022}{261}$&$\frac{-51440}{261}$ &$\frac{-15136}{87}$&$\frac{-72176}{87}$&$\frac{-4468}{87}$& $\frac{-13712}{87}$& $\frac{61088}{261}$&$\frac{377968}{261}$\\
&&&&&&&&&&\\
$2132$ &$\frac{-634}{87}$& $\frac{-10928}{87}$& $\frac{4238}{261}$&$\frac{2216}{9}$&$\frac{4688}{87}$&$\frac{3584}{3}$&$\frac{-172}{87}$& $\frac{36112}{87}$& $\frac{-20224}{261}$&$\frac{-542336}{261}$\\
&&&&&&&&&&\\
$2114$&$\frac{997}{87}$& $\frac{9400}{87}$& $\frac{-7382}{261}$&$\frac{-51440}{261}$ &$\frac{-11048}{87}$&$\frac{-72176}{87}$&$\frac{-2756}{87}$& $\frac{-13712}{87}$& $\frac{38896}{261}$&$\frac{377968}{261}$ \\
&&&&&&&&&&\\
$1511$&$\frac{950}{87}$&$\frac{5224}{87}$&$\frac{-6934}{261}$&$\frac{-38912}{261}$&$\frac{-10264}{87}$&$\frac{-45728}{87}$&$\frac{-2380}{87}$&$\frac{-1184}{87}$&$\frac{42296}{261}$&$\frac{223456}{261}$\\
&&&&&&&&&&\\
$1331$&$\frac{-634}{87}$&$\frac{-6752}{87}$&$\frac{4238}{261}$&$\frac{1208}{9}$&$\frac{4688}{87}$&$\frac{1808}{3}$&$\frac{-172}{87}$&$\frac{6880}{87}$&$\frac{-20224}{261}$&$\frac{-295952}{261}$\\
&&&&&&&&&&\\
$1313$&$\frac{1258}{87}$&$\frac{7312}{87}$&$\frac{-8426}{261}$&$\frac{-45176}{261}$&$\frac{-13484}{87}$&$\frac{-58952}{87}$&$\frac{-3800}{87}$&$\frac{-7448}{87}$&$\frac{56644}{261}$&$\frac{300712}{261}$\\
&&&&&&&&&&\\
$1151$&$\frac{1010}{87}$&$\frac{9304}{87}$&$\frac{-3934}{261}$&$\frac{-45296}{261}$&$\frac{-2392}{29}$&$\frac{-83296}{87}$&$\frac{-1900}{87}$&$\frac{-34784}{87}$&$\frac{25592}{261}$&$\frac{470176}{261}$\\
&&&&&&&&&&\\
$1133$&$\frac{-578}{87}$&$\frac{-8840}{87}$&$\frac{3946}{261}$&$\frac{1712}{9}$&$\frac{4084}{87}$&$\frac{2696}{3}$&$\frac{-608}{87}$&$\frac{21496}{87}$&$\frac{-15332}{261}$&$\frac{-419144}{261}$\\
&&&&&&&&&&\\
$1115$&$\frac{1151}{87}$&$\frac{7312}{87}$&$\frac{-7606}{261}$&$\frac{-41000}{261}$&$\frac{-11788}{87}$&$\frac{-52688}{87}$&$\frac{-2944}{87}$&$\frac{-3272}{87}$&$\frac{48680}{261}$&$\frac{277744}{261}$\\
%&&&&&&&&&&\\
\hline
\end{tabular}
}
%\end{landscape}
\end{center}

\newpage
\begin{center}
{\tiny
\textbf{Table 6.} (Theorem 2.2 (iv))(contd.) \\
$~~$ \\
%\begin{landscape}
%\smallskip
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&\\
$ijkl$&$ d_{21}$ &$ d_{22}$& $ d_{23}$& $ d_{24}$&$ d_{25}$ &$ d_{26}$&$ d_{27}$& $ d_{28}$ \\
\hline
&&&&&&&&\\
$0512$&$\frac{26914}{261}$&$\frac{52480}{261}$&$\frac{14720}{261}$& $\frac{-52480}{261}$& $\frac{-3536}{261}$&$\frac{-14600}{261}$&$\frac{-3562}{261}$&$\frac{-14656}{261}$\\
&&&&&&&&\\
$0332$&$\frac{-21050}{261}$&$\frac{-45080}{261}$&$\frac{-20800}{261}$& $\frac{129536}{261}$& $\frac{3724}{261}$&$\frac{18160}{261}$&$\frac{3704}{261}$&$\frac{18176}{261}$\\
&&&&&&&&\\
$0314$&$\frac{26246}{261}$&$\frac{52480}{261}$&$\frac{15712}{261}$& $\frac{-52480}{261}$& $\frac{-3856}{261}$&$\frac{-14600}{261}$&$\frac{-3869}{261}$&$\frac{-14656}{261}$\\
&&&&&&&&\\
$0152$&$\frac{-3038}{261}$&$\frac{171184}{261}$&$\frac{25088}{261}$& $\frac{-265216}{261}$& $\frac{-2024}{261}$&$\frac{-28952}{261}$&$\frac{-2554}{261}$&$\frac{-28960}{261}$\\
&&&&&&&&\\
$0134$&$\frac{-14962}{261}$&$\frac{-45080}{261}$&$\frac{-27104}{261}$& $\frac{129536}{261}$& $\frac{2384}{261}$&$\frac{18160}{261}$&$\frac{2113}{261}$&$\frac{18176}{261}$\\
&&&&&&&&\\
$0116$&$\frac{25912}{261}$&$\frac{35776}{261}$&$\frac{16208}{261}$& $\frac{-35776}{261}$& $\frac{-4984}{261}$&$\frac{-4016}{261}$&$\frac{-12512}{261}$&$\frac{-3892}{261}$\\
&&&&&&&&\\
$5111$&$\frac{19562}{261}$&$\frac{252928}{261}$&$\frac{17536}{261}$&$\frac{-252928}{261}$&$\frac{-7930}{261}$&$\frac{-39656}{261}$&$\frac{-8138}{261}$&$\frac{-43888}{261}$\\
&&&&&&&&\\
$4112$&$\frac{14218}{261}$&$\frac{252928}{261}$&$\frac{25472}{261}$&$\frac{-252928}{261}$&$\frac{-5792}{261}$& $\frac{-39656}{261}$& $\frac{-6418}{261}$&$\frac{-43888}{261}$\\
&&&&&&&&\\
$3311$&$\frac{14218}{261}$&$\frac{119296}{261}$&$\frac{25472}{261}$&$\frac{-119296}{261}$&$\frac{-4226}{261}$&$\frac{-22952}{261}$&$\frac{-4330}{261}$&$\frac{-25096}{261}$\\
&&&&&&&&\\
$3131$&$\frac{-24170}{261}$&$\frac{-178712}{261}$&$\frac{-16384}{261}$&$\frac{263168}{261}$&$\frac{2890}{261}$&$\frac{39040}{261}$&$\frac{2810}{261}$&$\frac{36968}{261}$\\
&&&&&&&&\\
$3113$&$\frac{11546}{261}$&$\frac{186112}{261}$&$\frac{29440}{261}$&$\frac{-186112}{261}$&$\frac{-3940}{261}$&$\frac{-31304}{261}$&$\frac{-4514}{261}$&$\frac{-34492}{261}$\\
&&&&&&&&\\
$2312$&$\frac{19898}{261}$&$\frac{119296}{261}$&$\frac{21088}{261}$& $\frac{-119296}{261}$& $\frac{-4984}{261}$&$\frac{-22952}{261}$&$\frac{-5036}{261}$&$\frac{-25096}{261}$\\
&&&&&&&&\\
$2132$&$\frac{-16522}{261}$&$\frac{-178712}{261}$&$\frac{-24896}{261}$& $\frac{263168}{261}$& $\frac{2228}{261}$&$\frac{39040}{261}$&$\frac{1666}{261}$&$\frac{36968}{261}$\\
&&&&&&&&\\
$2114$&$\frac{14386}{261}$&$\frac{119296}{261}$&$\frac{27248}{261}$& $\frac{-119296}{261}$& $\frac{-3536}{261}$&$\frac{-22952}{261}$&$\frac{-3823}{261}$&$\frac{-25096}{261}$\\
&&&&&&&&\\
$1511$&$\frac{19898}{261}$&$\frac{52480}{261}$&$\frac{21088}{261}$&$\frac{-52480}{261}$&$\frac{-3418}{261}$&$\frac{-14600}{261}$&$\frac{-3470}{261}$&$\frac{-14656}{261}$\\
&&&&&&&&\\
$1331$&$\frac{-16522}{261}$&$\frac{-45080}{261}$&$\frac{-24896}{261}$&$\frac{129536}{261}$&$\frac{1706}{261}$&$\frac{18160}{261}$&$\frac{1666}{261}$&$\frac{18176}{261}$\\
&&&&&&&&\\
$1313$&$\frac{22738}{261}$&$\frac{85888}{261}$&$\frac{18896}{261}$&$\frac{-85888}{261}$&$\frac{-4580}{261}$&$\frac{-18776}{261}$&$\frac{-4606}{261}$&$\frac{-19876}{261}$\\
&&&&&&&&\\
$1151$&$\frac{3842}{261}$&$\frac{171184}{261}$&$\frac{16768}{261}$&$\frac{-265216}{261}$&$\frac{-2482}{261}$&$\frac{-28952}{261}$&$\frac{-2498}{261}$&$\frac{-28960}{261}$\\
&&&&&&&&\\
$1133$&$\frac{-12698}{261}$&$\frac{-111896}{261}$&$\frac{-29152}{261}$&$\frac{196352}{261}$&$\frac{1636}{261}$&$\frac{28600}{261}$&$\frac{1094}{261}$&$\frac{27572}{261}$\\
&&&&&&&&\\
$1115$&$\frac{19982}{261}$&$\frac{69184}{261}$&$\frac{21976}{261}$&$\frac{-69184}{261}$&$\frac{-3856}{261}$&$\frac{-16688}{261}$&$\frac{-3869}{261}$&$\frac{-17788}{261}$\\
&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\pagebreak
\begin{center}
{Table 7.}(Theorem 2.3 (i))
\hspace{0.5 cm}
{\tiny
%\begin{landscape}
%\hspace{1 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$&$a'_1$ &$a'_2$& $a'_3$& $a'_4$&$a'_5$ &$a'_6$& $a'_7$& $a'_8$&$a'_9$ &$a'_{10}$\\
\hline 
&&&&&&&&&&\\
$00026$&0&$\frac{1}{600}$&0&$\frac{-1}{600}$&$\frac{-7}{200}$&$\frac{1}{300}$&$\frac{7}{200}$&$\frac{-4}{75}$&$\frac{-7}{100}$&$\frac{28}{25}$\\
&&&&&&&&&&\\ 
$00062$&0&$\frac{7}{2400}$&0&$\frac{-7}{2400}$&$\frac{-9}{800}$&$\frac{7}{300}$&$\frac{9}{800}$&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\ 
$00044$&0&$\frac{1}{600}$&0&$\frac{-1}{600}$&$\frac{3}{200}$&$\frac{-1}{150}$&$\frac{-3}{200}$&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$00422$&$\frac{1}{2400}$&$\frac{-1}{2400}$&$\frac{-7}{800}$&0&$\frac{7}{800}$&$\frac{1}{300}$&0&$\frac{-4}{75}$&$\frac{-7}{100}$&$\frac{28}{25}$\\
&&&&&&&&&&\\ 
$00242$&$\frac{1}{4800}$&$\frac{-1}{4800}$&$\frac{3}{1600}$&0&$\frac{-3}{1600}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$00224$&$\frac{1}{4800}$&$\frac{-1}{4800}$&$\frac{-7}{1600}$&0&$\frac{7}{1600}$&$\frac{1}{300}$&0&$\frac{-4}{75}$&$\frac{-7}{100}$&$\frac{28}{25}$\\
&&&&&&&&&&\\ 
$02222$&$\frac{1}{2400}$&$\frac{-1}{2400}$&$\frac{3}{800}$&0&$\frac{-3}{800}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$04022$&0&$\frac{7}{600}$&0&$\frac{-7}{600}$&$\frac{-9}{200}$&$\frac{7}{300}$&$\frac{9}{200}$&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\ 
$02042$&0&$\frac{7}{1200}$&0&$\frac{-7}{1200}$&$\frac{-9}{400}$&$\frac{7}{300}$&$\frac{9}{400}$&$\frac{-28}{75}$& $\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\ 
$02024$&0&$\frac{1}{300}$&0&$\frac{-1}{300}$&$\frac{3}{100}$&$\frac{-1}{150}$&$\frac{-3}{100}$&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$01511$&$\frac{1}{2400}$&$\frac{-1}{2400}$&$\frac{13}{800}$&0&$\frac{-13}{800}$&$\frac{-1}{600}$&0&$\frac{2}{75}$&$\frac{-13}{200}$&$\frac{26}{25}$\\
&&&&&&&&&&\\ 
$03311$&$\frac{1}{960}$&$\frac{-1}{960}$&$\frac{-3}{320}$&0&$\frac{3}{320}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$05111$&$\frac{13}{9600}$&$\frac{-13}{9600}$&$\frac{9}{3200}$&0&$\frac{-9}{3200}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\ 
$01313$&$\frac{1}{4800}$&$\frac{-1}{4800}$&$\frac{13}{1600}$&0&$\frac{-13}{1600}$&$\frac{-1}{600}$&0&$\frac{2}{75}$&$\frac{-13}{200}$&$\frac{26}{25}$\\
&&&&&&&&&&\\ 
$03113$&$\frac{1}{1920}$&$\frac{-1}{1920}$&$\frac{-3}{640}$&0&$\frac{3}{640}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$01133$&$\frac{1}{3840}$&$\frac{-1}{3840}$&$\frac{-3}{1280}$&0&$\frac{3}{1280}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$01115$&$\frac{1}{9600}$&$\frac{-1}{9600}$&$\frac{13}{3200}$&0&$\frac{-13}{3200}$&$\frac{-1}{600}$&0&$\frac{2}{75}$&$\frac{-13}{200}$&$\frac{26}{25}$\\
&&&&&&&&&&\\ 
$01331$&$\frac{1}{1920}$&$\frac{-1}{1920}$&$\frac{-3}{640}$&0&$\frac{3}{640}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$03131$&$\frac{13}{19200}$&$\frac{-13}{19200}$&$\frac{9}{6400}$&0&$\frac{-9}{6400}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\ 
$01151$&$\frac{13}{38400}$&$\frac{-13}{38400}$&$\frac{9}{12800}$&0&$\frac{-9}{12800}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\ 
$11123$&$\frac{1}{1920}$&$\frac{-1}{1920}$&$\frac{-3}{640}$&0&$\frac{3}{640}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$11141$&$\frac{13}{19200}$&$\frac{-13}{19200}$&$\frac{9}{6400}$&0&$\frac{-9}{6400}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\ 
$11321$&$\frac{1}{960}$&$\frac{-1}{960}$&$\frac{-3}{320}$&0&$\frac{3}{320}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$13121$&$\frac{13}{9600}$&$\frac{-13}{9600}$&$\frac{9}{3200}$&0&$\frac{-9}{3200}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\ 
$10412$&$\frac{1}{1200}$&$\frac{-1}{1200}$&$\frac{-7}{400}$&0&$\frac{7}{400}$&$\frac{1}{300}$&0&$\frac{-4}{75}$&$\frac{-7}{100}$&$\frac{28}{25}$\\
&&&&&&&&&&\\ 
$12212$&$\frac{1}{1200}$&$\frac{-1}{1200}$&$\frac{3}{400}$&0&$\frac{-3}{400}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$14012$&$\frac{7}{4800}$&$\frac{-7}{4800}$&$\frac{-9}{1600}$&0&$\frac{9}{1600}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\ 
$10034$&$\frac{1}{4800}$&$\frac{-1}{4800}$&$\frac{3}{1600}$&0&$\frac{-3}{1600}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$10232$&$\frac{1}{2400}$&$\frac{-1}{2400}$&$\frac{3}{800}$&0&$\frac{-3}{800}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$12032$&$\frac{7}{9600}$&$\frac{-7}{9600}$&$\frac{-9}{3200}$&0&$\frac{9}{3200}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\ 
$10052$&$\frac{7}{19200}$&$\frac{-7}{19200}$&$\frac{-9}{6400}$&0&$\frac{9}{6400}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\ 
$10214$&$\frac{1}{2400}$&$\frac{-1}{2400}$&$\frac{-7}{800}$&0&$\frac{7}{800}$&$\frac{1}{300}$&0&$\frac{-4}{75}$&$\frac{-7}{100}$&$\frac{28}{25}$\\
&&&&&&&&&&\\ 
$12014$&$\frac{1}{2400}$&$\frac{-1}{2400}$&$\frac{3}{800}$&0&$\frac{-3}{800}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\ 
$10016$&$\frac{1}{4800}$&$\frac{-1}{4800}$&$\frac{-7}{1600}$&0&$\frac{7}{1600}$&$\frac{1}{300}$&0&$\frac{-4}{75}$&$\frac{-7}{100}$&$\frac{28}{25}$\\
&&&&&&&&&&\\ 
$22022$&$\frac{7}{4800}$&$\frac{-7}{4800}$&$\frac{-9}{1600}$&0&$\frac{9}{1600}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\ 
$21311$&$\frac{1}{480}$&$\frac{-1}{480}$&$\frac{-3}{160}$&0&$\frac{3}{160}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$23111$&$\frac{13}{4800}$&$\frac{-13}{4800}$&$\frac{9}{1600}$&0&$\frac{-9}{1600}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\ 
$21113$&$\frac{1}{960}$&$\frac{-1}{960}$&$\frac{-3}{320}$&0&$\frac{3}{320}$&$\frac{1}{120}$&0&$\frac{-2}{15}$&$\frac{-3}{40}$&$\frac{6}{5}$\\
&&&&&&&&&&\\ 
$21131$&$\frac{13}{9600}$&$\frac{-13}{9600}$&$\frac{9}{3200}$&0&$\frac{-9}{3200}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\ 
$20222$&$\frac{1}{1200}$&$\frac{-1}{1200}$&$\frac{3}{400}$&0&$\frac{-3}{400}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\pagebreak

\newpage
\begin{center}
%\begin{landscape}
Table 7 (contd.)
\hspace{0.5 cm}
{\tiny
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$& $a'_{11}$&$a'_{12}$& $a'_{13}$&$a'_{14}$ &$a'_{15}$ & $a'_{16}$& $a'_{17}$&$a'_{18}$& $a'_{19}$&$a'_{20}$\\
\hline
&&&&&&&&&&\\
$00026$&0&0&0&$\frac{4}{15}$&$\frac{-16}{3}$&$\frac{-512}{15}$&0&-3&0&-9\\
&&&&&&&&&&\\
$00062$&0&0&0&$\frac{-16}{5}$&-8&$\frac{32}{5}$&0&$\frac{-3}{2}$&0&$\frac{-81}{2}$\\
&&&&&&&&&&\\
$00044$&0&0&0&$\frac{8}{5}$&16&$\frac{128}{5}$&0&2&0&18\\
&&&&&&&&&&\\
$00422$&0&0&$\frac{-4}{15}$&$\frac{-4}{3}$&-16&$\frac{-384}{5}$&$\frac{-1}{2}$&-5&$\frac{-3}{2}$&-15\\
&&&&&&&&&&\\
$00242$&0&0&$\frac{1}{5}$&2&16&$\frac{128}{5}$&$\frac{3}{4}$&2&$\frac{27}{4}$&18\\
&&&&&&&&&&\\
$00224$&0&0&$\frac{-2}{15}$&0&$\frac{-16}{3}$&$\frac{-512}{15}$&$\frac{-1}{4}$&-3&$\frac{-3}{4}$&-9\\
&&&&&&&&&&\\
$02222$&0&0&$\frac{2}{5}$&4&16&$\frac{128}{5}$&$\frac{1}{2}$&2&$\frac{9}{2}$&8\\
&&&&&&&&&&\\
$04022$&0&0&0&$\frac{-4}{5}$&0&$\frac{-128}{5}$&0&-1&0&-27\\
&&&&&&&&&&\\
$02042$&0&0&0&$\frac{-12}{5}$&-8&$\frac{-128}{5}$&0&-1&0&-27\\
&&&&&&&&&&\\
$02024$&0&0&0&$\frac{16}{5}$&16&$\frac{128}{5}$&0&2&0&18\\
&&&&&&&&&&\\
$01511$&0&0&$\frac{2}{5}$&$\frac{8}{3}$&16&$\frac{896}{15}$&$\frac{3}{4}$&$\frac{9}{2}$&$\frac{21}{4}$&$\frac{63}{2}$\\
&&&&&&&&&&\\
$03311$&0&0&$\frac{-1}{2}$&-3&-12&-32&$\frac{-1}{2}$&$\frac{-1}{2}$&$\frac{-9}{2}$&$\frac{-63}{2}$\\
&&&&&&&&&&\\
$05111$&0&0&$\frac{4}{5}$&4&16&$\frac{256}{5}$&$\frac{7}{8}$&$\frac{7}{2}$&$\frac{81}{8}$&$\frac{81}{2}$\\
&&&&&&&&&&\\
$01313$&0&0&$\frac{11}{30}$&$\frac{5}{3}$&$\frac{28}{3}$&$\frac{416}{15}$&$\frac{1}{2}$&$\frac{5}{2}$&$\frac{9}{2}$&$\frac{27}{2}$\\
&&&&&&&&&&\\
$03113$&0&0&0&0&0&0&$\frac{-1}{8}$&$\frac{1}{2}$&$\frac{9}{8}$&$\frac{-9}{2}$\\
&&&&&&&&&&\\
$01133$&0&0&$\frac{-1}{4}$&$\frac{-3}{2}$&-6&-16&$\frac{-7}{16}$&-1&$\frac{-9}{16}$&-9\\
&&&&&&&&&&\\
$01115$&0&0&$\frac{4}{15}$&$\frac{4}{3}$&$\frac{16}{3}$&$\frac{256}{15}$&$\frac{3}{8}$&$\frac{3}{2}$&$\frac{21}{8}$&$\frac{21}{2}$\\
&&&&&&&&&&\\
$01331$&0&0&$\frac{-3}{4}$&$\frac{-9}{2}$&-18&-48&$\frac{-7}{8}$&$\frac{-5}{2}$&$\frac{-45}{8}$&$\frac{-63}{2}$\\
&&&&&&&&&&\\
$03131$&0&0&$\frac{13}{20}$&$\frac{7}{2}$&10&$\frac{176}{5}$&$\frac{9}{16}$&3&$\frac{135}{16}$&27\\
&&&&&&&&&&\\
$01151$&0&0&$\frac{7}{10}$&3&8&$\frac{96}{5}$&$\frac{21}{32}$&$\frac{7}{4}$&$\frac{243}{32}$&$\frac{81}{4}$\\
&&&&&&&&&&\\
$11123$&0&0&0&0&-4&-32&$\frac{-1}{8}$&$\frac{-5}{2}$&$\frac{9}{8}$&$\frac{-27}{2}$\\
&&&&&&&&&&\\
$11141$&0&0&$\frac{9}{10}$&3&12&$\frac{96}{5}$&$\frac{17}{16}$&$\frac{5}{2}$&$\frac{135}{16}$&$\frac{27}{2}$\\
&&&&&&&&&&\\
$11321$&0&0&$\frac{-1}{2}$&-3&-16&-64&$\frac{-1}{2}$&$\frac{-9}{2}$&$\frac{-9}{2}$&$\frac{-63}{2}$\\
&&&&&&&&&&\\
$13121$&0&0&$\frac{4}{5}$&4&12&$\frac{96}{5}$&$\frac{7}{8}$&$\frac{5}{2}$&$\frac{81}{8}$&$\frac{27}{2}$\\
&&&&&&&&&&\\
$10412$&0&0&$\frac{2}{15}$&0&$\frac{-16}{3}$&$\frac{-384}{5}$&$\frac{1}{2}$&-5&$\frac{3}{2}$&-15\\
&&&&&&&&&&\\
$12212$&0&0&$\frac{4}{5}$&4&16&$\frac{128}{5}$&1&2&9&18\\
&&&&&&&&&&\\
$14012$&0&0&$\frac{2}{5}$&0&0&$\frac{-128}{5}$&$\frac{1}{4}$&-1&$\frac{27}{4}$&-27\\
&&&&&&&&&&\\
$10034$&0&0&$\frac{1}{5}$&2&16&$\frac{128}{5}$&$\frac{1}{4}$&2&$\frac{9}{4}$&18\\
&&&&&&&&&&\\
$10232$&0&0&$\frac{2}{5}$& 2& 20&$\frac{288}{5}$&1&3&9&9\\
&&&&&&&&&&\\
$12032$&0&0&$\frac{1}{5}$&-2&-8&$\frac{-128}{5}$&$\frac{1}{8}$&-1&$\frac{27}{8}$&-27\\
&&&&&&&&&&\\
$10052$&0&0&$\frac{3}{5}$&-2&-8&$\frac{32}{5}$&$\frac{-1}{16}$&$\frac{-3}{2}$&$\frac{-27}{16}$&$\frac{-81}{2}$\\
&&&&&&&&&&\\
$10214$&0&0&$\frac{2}{5}$&$\frac{4}{3}$&0&$\frac{-512}{15}$&$\frac{1}{2}$&-3&$\frac{3}{2}$&-9\\
&&&&&&&&&&\\
$12014$&0&0&$\frac{2}{5}$&4&16&$\frac{128}{5}$&$\frac{1}{2}$&2&$\frac{9}{2}$&18\\
&&&&&&&&&&\\
$10016$&0&0&$\frac{8}{15}$&$\frac{4}{3}$&$\frac{-16}{3}$&$\frac{-512}{15}$&$\frac{3}{4}$&-3&$\frac{9}{4}$&-9\\
&&&&&&&&&&\\
$22022$&0&0&$\frac{2}{5}$&0&0&$\frac{-128}{5}$&$\frac{1}{4}$&-1&$\frac{27}{4}$&-27\\
&&&&&&&&&&\\
$21311$&0&0&0&0&-8&-64&$\frac{1}{4}$&$\frac{-9}{2}$&$\frac{-9}{4}$&$\frac{-63}{2}$\\
&&&&&&&&&&\\
$23111$&0&0&$\frac{11}{10}$&5&20&$\frac{96}{5}$&$\frac{3}{2}$&$\frac{5}{2}$&$\frac{27}{2}$&$\frac{27}{2}$\\
&&&&&&&&&&\\
$21113$&0&0&$\frac{1}{2}$&3&4&-32&$\frac{1}{2}$&$\frac{-5}{2}$&$\frac{9}{2}$&$\frac{-27}{2}$\\
&&&&&&&&&&\\
$21131$&0&0&$\frac{21}{20}$&$\frac{7}{2}$&18&$\frac{176}{5}$&$\frac{11}{8}$&$\frac{9}{2}$&$\frac{81}{8}$&$\frac{27}{2}$\\
&&&&&&&&&&\\
$20222$&0&0&$\frac{4}{5}$&4&24&$\frac{448}{5}$&1&4&9&0\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}

%\begin{landscape}
Table 7. (contd.)
\hspace{0.5 cm}
{\tiny 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$& $a'_{21}$&$a'_{22}$& $a'_{23}$&$a'_{24}$ &$a'_{25}$ & $a'_{26}$& $a'_{27}$&$a'_{28}$& $a'_{29}$&$a'_{30}$\\
\hline
&&&&&&&&&&\\
$00026$&0&$\frac{4}{3}$&$\frac{20}{3}$&0&0&0&1&0&0&0\\
&&&&&&&&&&\\
$00062$&0&$\frac{5}{2}$&8&0&0&0&$\frac{3}{2}$&0&0&0\\
&&&&&&&&&&\\
$00044$&0&-2&-8&0&0&0&-2&0&0&0\\
&&&&&&&&&&\\
$00422$&$\frac{1}{6}$&2&12&-1&3&$\frac{1}{2}$&3&$\frac{4}{3}$&$\frac{2}{3}$&-1\\
&&&&&&&&&&\\
$00242$&$\frac{-1}{4}$&-2&-8&$\frac{1}{2}$&$\frac{9}{2}$&$\frac{-3}{4}$&-2&-1&0&$\frac{1}{2}$\\
&&&&&&&&&&\\
$00224$&$\frac{1}{12}$&$\frac{4}{3}$&$\frac{20}{3}$&$\frac{-1}{2}$&$\frac{3}{2}$&$\frac{1}{4}$&1&$\frac{2}{3}$&$\frac{1}{3}$&$\frac{-1}{2}$\\
&&&&&&&&&&\\
$02222$&$\frac{-1}{2}$&0&-8&$\frac{1}{2}$&$\frac{9}{2}$&$\frac{-1}{2}$&-2&-1&0&$\frac{1}{2}$\\
&&&&&&&&&&\\
$04022$&0&4&4&0&0&0&3&0&0&0\\
&&&&&&&&&&\\
$02042$&0&3&4&0&0&0&3&0&0&0\\
&&&&&&&&&&\\
$02024$&0&0&-8&0&0&0&-2&0&0&0\\
&&&&&&&&&&\\
$01511$&0&$\frac{-5}{3}$&$\frac{-50}{3}$&1&3&$\frac{-1}{4}$&$\frac{-7}{2}$&$\frac{-5}{3}$&$\frac{-5}{6}$&$\frac{1}{2}$\\
&&&&&&&&&&\\
$03311$&$\frac{3}{4}$&3&6&$\frac{-3}{4}$&$\frac{-27}{4}$&1&$\frac{7}{2}$&1&$\frac{-1}{2}$&$\frac{-3}{4}$\\
&&&&&&&&&&\\
$05111$&$\frac{-5}{8}$&0&10&0&0&$\frac{-3}{8}$&$\frac{3}{2}$&-2&1&0\\
&&&&&&&&&&\\
$01313$&$\frac{1}{12}$&$\frac{-1}{3}$&$\frac{-26}{3}$&$\frac{1}{4}$&$\frac{9}{4}$&0&$\frac{-3}{2}$&-1&$\frac{-1}{2}$&$\frac{1}{4}$\\
&&&&&&&&&&\\
$03113$&$\frac{3}{8}$&2&6&$\frac{-1}{2}$&$\frac{-9}{2}$&$\frac{5}{8}$&$\frac{5}{2}$&0&0&$\frac{-1}{2}$\\
&&&&&&&&&&\\
$01133$&$\frac{3}{16}$&$\frac{3}{2}$&6&$\frac{-3}{8}$&$\frac{-27}{8}$&$\frac{7}{16}$&2&$\frac{1}{2}$&$\frac{1}{4}$&$\frac{-3}{8}$\\
&&&&&&&&&&\\
$01115$&$\frac{5}{24}$&0&$\frac{-10}{3}$&0&0&$\frac{1}{8}$&$\frac{-1}{2}$&$\frac{-2}{3}$&$\frac{-1}{3}$&0\\
&&&&&&&&&&\\
$01331$&$\frac{5}{8}$&3&10&$\frac{-5}{8}$&$\frac{-45}{8}$&$\frac{7}{8}$&$\frac{7}{2}$&$\frac{3}{2}$&0&$\frac{-7}{8}$\\
&&&&&&&&&&\\
$03131$&$\frac{-13}{16}$&$\frac{-1}{2}$&2&$\frac{3}{8}$&$\frac{27}{8}$&$\frac{-9}{16}$&0&$\frac{-3}{2}$&$\frac{3}{4}$&$\frac{3}{8}$\\
&&&&&&&&&&\\
$01151$&$\frac{-25}{32}$&$\frac{-5}{4}$&0&$\frac{1}{4}$&$\frac{27}{4}$&$\frac{-21}{32}$&$\frac{-3}{4}$&$\frac{-5}{4}$&$\frac{5}{8}$&$\frac{3}{8}$\\
&&&&&&&&&&\\
$11123$&$\frac{3}{8}$&2&6&$\frac{-1}{4}$&$\frac{-9}{4}$&$\frac{5}{8}$&$\frac{3}{2}$&1&$\frac{1}{2}$&$\frac{-1}{4}$\\
&&&&&&&&&&\\
$11141$&$\frac{-9}{16}$&$\frac{-3}{2}$&-6&$\frac{3}{4}$&$\frac{27}{4}$&$\frac{-9}{16}$&$\frac{-3}{2}$&-1&$\frac{1}{2}$&$\frac{3}{4}$\\
&&&&&&&&&&\\
$11321$&$\frac{3}{4}$&3&14&$\frac{-1}{2}$&$\frac{-9}{2}$&1&$\frac{7}{2}$&2&$\frac{1}{2}$&-1\\
&&&&&&&&&&\\
$13121$&$\frac{-5}{8}$&0&-6&$\frac{3}{4}$&$\frac{27}{4}$&$\frac{-3}{8}$&$\frac{-3}{2}$&-1&$\frac{1}{2}$&$\frac{3}{4}$\\
&&&&&&&&&&\\
$10412$&$\frac{2}{3}$&$\frac{2}{3}$&12&-1&3&$\frac{1}{2}$&3&$\frac{4}{3}$&$\frac{2}{3}$&-1\\
&&&&&&&&&&\\
$12212$&0&0&-8&$\frac{1}{2}$&$\frac{9}{2}$&0&-2&-1&0&$\frac{1}{2}$\\
&&&&&&&&&&\\
$14012$&$\frac{1}{4}$&4&4&0&0&$\frac{3}{4}$&3&0&0&0\\
&&&&&&&&&&\\
$10034$&$\frac{1}{4}$&-2&-8&$\frac{1}{2}$&$\frac{-9}{2}$&$\frac{1}{4}$&-2&0&0&$\frac{1}{2}$\\
&&&&&&&&&&\\
$10232$&0&-2&-8&1&0&$\frac{-1}{2}$&-3&-1&0&1\\
&&&&&&&&&&\\
$12032$&$\frac{1}{8}$&3&4&0&0&$\frac{3}{8}$&3&$\frac{1}{2}$&$\frac{1}{2}$&0\\
&&&&&&&&&&\\
$10052$&$\frac{-3}{16}$&$\frac{5}{2}$&8&0&0&$\frac{9}{16}$&$\frac{3}{2}$&$\frac{1}{2}$&$\frac{1}{2}$&0\\
&&&&&&&&&&\\
$10214$&$\frac{1}{2}$&$\frac{2}{3}$&$\frac{20}{3}$&$\frac{-1}{2}$&$\frac{3}{2}$&$\frac{1}{2}$&1&$\frac{2}{3}$&$\frac{1}{3}$&$\frac{-1}{2}$\\
&&&&&&&&&&\\
$12014$&$\frac{1}{2}$&0&-8&0&0&$\frac{1}{2}$&-2&0&0&0\\
&&&&&&&&&&\\
$10016$&$\frac{5}{12}$&$\frac{4}{3}$&$\frac{20}{3}$&0&0&$\frac{1}{4}$&1&0&0&0\\
&&&&&&&&&&\\
$22022$&$\frac{1}{4}$&4&4&0&0&$\frac{3}{4}$&3&1&1&0\\
&&&&&&&&&&\\
$21311$&1&3&14&$\frac{-1}{2}$&$\frac{-9}{2}$&$\frac{5}{4}$&$\frac{7}{2}$&2&$\frac{1}{2}$&-1\\
&&&&&&&&&&\\
$23111$&$\frac{-1}{4}$&1&-6&$\frac{3}{4}$&$\frac{27}{4}$&0&$\frac{-3}{2}$&-1&$\frac{1}{2}$&$\frac{3}{4}$\\
&&&&&&&&&&\\
$21113$&$\frac{3}{4}$&3&6&$\frac{-1}{4}$&$\frac{-9}{4}$&1&$\frac{3}{2}$&1&$\frac{1}{2}$&$\frac{-1}{4}$\\
&&&&&&&&&&\\
$21131$&$\frac{-3}{8}$&-1&-10&$\frac{11}{8}$&$\frac{27}{8}$&$\frac{-3}{8}$&$\frac{-3}{2}$&-1&$\frac{1}{2}$&$\frac{9}{8}$\\
&&&&&&&&&&\\
$20222$&0&0&-8&$\frac{3}{2}$&$\frac{-9}{2}$&0&-4&-1&0&$\frac{3}{2}$\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}

%\begin{landscape}
Table 7.(contd.)
\hspace{0.5 cm}
{\tiny 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$&$a'_1$ &$a'_2$& $a'_3$& $a'_4$&$a'_5$ &$a'_6$& $a'_7$& $a'_8$&$a'_9$ &$a'_{10}$\\
\hline 
&&&&&&&&&&\\
$20042$&$\frac{7}{9600}$&$\frac{-7}{9600}$&$\frac{-9}{3200}$&0&$\frac{9}{3200}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\
$20024$&$\frac{1}{2400}$&$\frac{-1}{2400}$&$\frac{3}{800}$&0&$\frac{-3}{800}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\
$31121$&$\frac{13}{4800}$&$\frac{-13}{4800}$&$\frac{9}{1600}$&0&$\frac{-9}{1600}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\
$30212$&$\frac{1}{600}$&$\frac{-1}{600}$&$\frac{3}{200}$&0&$\frac{-3}{200}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\
$32012$&$\frac{7}{2400}$&$\frac{-7}{2400}$&$\frac{-9}{800}$&0&$\frac{9}{800}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\
$30032$&$\frac{7}{4800}$&$\frac{-7}{4800}$&$\frac{-9}{1600}$&0&$\frac{9}{1600}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\
$30014$&$\frac{1}{1200}$&$\frac{-1}{1200}$&$\frac{3}{400}$&0&$\frac{-3}{400}$&$\frac{-1}{150}$&0&$\frac{8}{75}$&$\frac{-3}{50}$&$\frac{24}{25}$\\
&&&&&&&&&&\\
$41111$&$\frac{13}{2400}$&$\frac{-13}{2400}$&$\frac{9}{800}$&0&$\frac{-9}{800}$&$\frac{-13}{600}$&0&$\frac{26}{75}$&$\frac{-9}{200}$&$\frac{18}{25}$\\
&&&&&&&&&&\\
$40022$&$\frac{7}{2400}$&$\frac{-7}{2400}$&$\frac{-9}{800}$&0&$\frac{9}{800}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\
$50012$&$\frac{7}{1200}$&$\frac{-7}{1200}$&$\frac{-9}{400}$&0&$\frac{9}{400}$&$\frac{7}{300}$&0&$\frac{-28}{75}$&$\frac{-9}{100}$&$\frac{36}{25}$\\
&&&&&&&&&&\\
\hline\hline
&&&&&&&&&&\\
$ijklm$& $a'_{11}$&$a'_{12}$& $a'_{13}$&$a'_{14}$ &$a'_{15}$ & $a'_{16}$& $a'_{17}$&$a'_{18}$& $a'_{19}$&$a'_{20}$\\
\hline
&&&&&&&&&&\\
$20042$&0&0&$\frac{6}{5}$&0&-8&$\frac{-128}{5}$&$\frac{-1}{8}$&-1&$\frac{-27}{8}$&-27\\
&&&&&&&&&&\\
$20024$&0&0&$\frac{2}{5}$&4&16&$\frac{128}{5}$&$\frac{1}{2}$&2&$\frac{9}{2}$&18\\
&&&&&&&&&&\\
$31121$&0&0&$\frac{11}{10}$&5&24&$\frac{256}{5}$&$\frac{3}{2}$&$\frac{13}{2}$&$\frac{27}{2}$&$\frac{27}{2}$\\
&&&&&&&&&&\\
$30212$&0&0&$\frac{8}{5}$&8&24&$\frac{448}{5}$&1&4&9&0\\
&&&&&&&&&&\\
$32012$&0&0&$\frac{4}{5}$&4&16&$\frac{-128}{5}$&$\frac{1}{2}$&-1&$\frac{27}{2}$&-27\\
&&&&&&&&&&\\
$30032$&0&0&$\frac{7}{5}$&2&-8&$\frac{-448}{5}$&0&0&0&0\\
&&&&&&&&&&\\
$30014$&0&0&$\frac{4}{5}$&8&16&$\frac{128}{5}$&1&2&9&18\\
&&&&&&&&&&\\
$41111$&0&0&$\frac{6}{5}$&8&32&$\frac{256}{5}$&$\frac{7}{4}$&$\frac{13}{2}$&$\frac{81}{4}$&$\frac{27}{2}$\\
&&&&&&&&&&\\
$40022$&0&0&$\frac{4}{5}$&4&0&$\frac{-768}{5}$&$\frac{1}{2}$&1&$\frac{27}{2}$&27\\
&&&&&&&&&&\\
$50012$&0&0&$\frac{-2}{5}$&8&32&$\frac{-768}{5}$&$\frac{3}{2}$&1&$\frac{81}{2}$&27\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
%\begin{landscape}
Table 7.(contd.)
\hspace{0.5 cm}
{\tiny 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$& $a'_{21}$&$a'_{22}$& $a'_{23}$&$a'_{24}$ &$a'_{25}$ & $a'_{26}$& $a'_{27}$&$a'_{28}$& $a'_{29}$&$a'_{30}$\\
\hline
&&&&&&&&&&\\
$20042$&$\frac{-3}{8}$&3&4&0&0&$\frac{9}{8}$&3&1&1&0\\
&&&&&&&&&&\\
$20024$&$\frac{1}{2}$&0&-8&1&-9&$\frac{1}{2}$&-2&0&0&1\\
&&&&&&&&&&\\
$31121$&$\frac{-1}{4}$&1&-14&2&0&0&$\frac{-3}{2}$&-1&$\frac{1}{2}$&$\frac{3}{2}$\\
&&&&&&&&&&\\
$30212$&0&4&-8&$\frac{3}{2}$&$\frac{-9}{2}$&1&-4&-1&0,&$\frac{3}{2}$\\
&&&&&&&&&&\\
$32012$&$\frac{1}{2}$&6&4&0&0&$\frac{3}{2}$&3&1&1&0\\
&&&&&&&&&&\\
$30032$&$\frac{-1}{4}$&4&-4&0&0&$\frac{3}{2}$&6&$\frac{3}{2}$&$\frac{3}{2}$&0\\
&&&&&&&&&&\\
$30014$&1&4&-8&1&-9&1&-2&0&0&1\\\
&&&&&&&&&&\\
$41111$&0&5&-14&2&0&$\frac{3}{4}$&$\frac{-3}{2}$&-1&$\frac{1}{2}$&$\frac{3}{2}$\\
&&&&&&&&&&\\
$40022$&$\frac{1}{2}$&6&-12&0&0&$\frac{3}{2}$&9&2&2&0\\
&&&&&&&&&&\\
$50012$&2&10&-12&0&0&$\frac{3}{2}$&9&2&2&0\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 8.(Theorem 2.3(ii))
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
&&&&&&&&&&\\
$ijklm$&$b'_1$ &$b'_2$& $b'_3$& $b'_4$&$b'_5$ &$b'_6$& $b'_7$& $b'_8$&$b'_9$ &$b'_{10}$\\
\hline
&&&&&&&&&&\\
$00323$&0 &$\frac{4}{451}$&0&$\frac{78}{451}$&$\frac{32}{451}$&0&$\frac{-624}{451}$&0&$\frac{44746}{4059}$&$\frac{-17944}{4059}$\\
&&&&&&&&&&\\
$00143$&0 &$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{16}{451}$&0&$\frac{180}{451}$&0&$\frac{-8177}{1353}$&$\frac{3544}{1353}$\\
&&&&&&&&&&\\
$00341$&0 &$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{32}{451}$&0&$\frac{360}{451}$&0&$\frac{-13648}{1353}$&$\frac{5992}{451}$\\
&&&&&&&&&&\\
$00521$&0 &$\frac{4}{451}$&0&$\frac{78}{451}$&$\frac{64}{451}$&0&$\frac{-1248}{451}$&0&$\frac{26824}{1353}$&$\frac{-7184}{1353}$\\
&&&&&&&&&&\\
$00125$&0 &$\frac{4}{451}$&0&$\frac{78}{451}$&$\frac{16}{451}$&0&$\frac{-312}{451}$&0&$\frac{23275}{4059}$&$\frac{3704}{4059}$\\
&&&&&&&&&&\\
$00161$&0 &$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{28}{451}$&0&$\frac{-54}{451}$&0&$\frac{11889}{1804}$&$\frac{-9246}{451}$\\
&&&&&&&&&&\\
$01412$&0 &$\frac{-2}{451}$&0&$\frac{84}{451}$&$\frac{32}{451}$&0&$\frac{1344}{451}$&0&$\frac{-44552}{4059}$&$\frac{-3656}{4059}$\\
&&&&&&&&&&\\
$03212$&0 &$\frac{10}{451}$&0&$\frac{72}{451}$&$\frac{80}{451}$&0&$\frac{-576}{451}$&0&$\frac{7372}{1353}$&$\frac{-17960}{1353}$\\
&&&&&&&&&&\\
$05012$&0 &$\frac{-26}{451}$&0&$\frac{108}{451}$&0&$\frac{1664}{451}$&0&$\frac{6912}{451}$&0&$\frac{-912}{451}$\\
&&&&&&&&&&\\
$01034$&0 &$\frac{10}{451}$&0&$\frac{72}{451}$&0&$\frac{320}{451}$&0&$\frac{-2304}{451}$&0&$\frac{76}{41}$\\
&&&&&&&&&&\\
$01232$&0 &$\frac{10}{451}$&0&$\frac{72}{451}$&$\frac{40}{451}$&0&$\frac{-288}{451}$&0&$\frac{3634}{451}$&$\frac{-12548}{1353}$\\
&&&&&&&&&&\\
$03032$&0 &$\frac{-26}{451}$&0&$\frac{108}{451}$&0&$\frac{832}{451}$&0&$\frac{3456}{451}$&0&$\frac{-1092}{451}$\\
&&&&&&&&&&\\
$01052$&0 &$\frac{-26}{451}$&0&$\frac{108}{451}$&0&$\frac{416}{451}$&0&$\frac{1728}{451}$&0&$\frac{-1182}{451}$\\
&&&&&&&&&&\\
$01214$&0&$\frac{-2}{451}$&0&$\frac{84}{451}$&$\frac{16}{451}$&0&$\frac{672}{451}$&0&$\frac{-22276}{4059}$0&$\frac{-7264}{4059}$\\
&&&&&&&&&&\\
$03014$&0 &$\frac{10}{451}$&0&$\frac{72}{451}$&0&$\frac{640}{451}$&0&$\frac{-4608}{451}$&0&$\frac{-760}{451}$\\
&&&&&&&&&&\\
$01016$&0&$\frac{-2}{451}$&0&$\frac{84}{451}$&0&$\frac{128}{451}$&0&$\frac{5376}{451}$&0&$\frac{-4096}{1353}$\\
&&&&&&&&&&\\
$02123$&0 &$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{32}{451}$&0&$\frac{360}{451}$&0&$\frac{-7334}{1353}$&$\frac{3544}{1353}$\\
&&&&&&&&&&\\
$02141$&0 &$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{56}{451}$&0&$\frac{-108}{451}$&0&$\frac{2111}{451}$&$\frac{-8344}{451}$\\
&&&&&&&&&&\\
$02321$&0 &$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{64}{451}$&0&$\frac{720}{451}$&0&$\frac{-4739}{451}$&$\frac{5992}{451}$\\
&&&&&&&&&&\\
$04121$&0 &$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{112}{451}$&0&$\frac{-216}{451}$&0&$\frac{1967}{451}$&$\frac{-8344}{451}$\\
&&&&&&&&&&\\
$11222$ &0&$\frac{10}{451}$&0&$\frac{72}{451}$&$\frac{80}{451}$&0&$\frac{-576}{451}$&0&$\frac{4562}{451}$&$\frac{-7136}{1353}$\\
&&&&&&&&&&\\
$11042$ &0&$\frac{-26}{451}$&0&$\frac{108}{451}$&$\frac{52}{451}$&0&$\frac{216}{451}$&0&$\frac{-4713}{902}$&$\frac{-1272}{451}$\\
&&&&&&&&&&\\
$11024$ &0&$\frac{10}{451}$&0&$\frac{72}{451}$&$\frac{40}{451}$&0&$\frac{-288}{451}$&0&$\frac{928}{451}$&$\frac{2432}{451}$\\
&&&&&&&&&&\\
$ 13022$ &0&$\frac{-26}{451}$&0&$\frac{108}{451}$&$\frac{104}{451}$&0&$\frac{432}{451}$&0&$\frac{-1556}{451}$&$\frac{-1272}{451}$\\
&&&&&&&&&&\\
$10313$ &0&$\frac{4}{451}$&0&$\frac{78}{451}$&$\frac{64}{451}$&0&$\frac{-1248}{451}$&0&$\frac{39431}{4059}$&$\frac{-17944}{4059}$\\
&&&&&&&&&&\\
$ 12113$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{64}{451}$&0&$\frac{720}{451}$&0&$\frac{-8354}{1353}$&$\frac{3544}{1353}$\\
&&&&&&&&&&\\
$10115$ &0&$\frac{4}{451}$&0&$\frac{78}{451}$&$\frac{32}{451}$&0&$\frac{-624}{451}$&0&$\frac{19490}{4059}$&$\frac{3704}{4059}$\\
&&&&&&&&&&\\
$ 10133$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{32}{451}$&0&$\frac{360}{451}$&0&$\frac{-8347}{902}$&$\frac{4188}{451}$\\
&&&&&&&&&&\\
$10511$ &0&$\frac{4}{451}$&0&$\frac{78}{451}$&$\frac{128}{451}$&0&$\frac{-2496}{451}$&0&$\frac{26588}{1353}$&$\frac{-7184}{1353}$\\
&&&&&&&&&&\\
$ 12311$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{128}{451}$&0&$\frac{1440}{451}$&0&$\frac{-5419}{451}$&$\frac{5992}{451}$\\
&&&&&&&&&&\\
$14111$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{224}{451}$&0&$\frac{-432}{451}$&0&$\frac{2130}{451}$&$\frac{-8344}{451}$\\
&&&&&&&&&&\\
$ 10331$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{64}{451}$&0&$\frac{720}{451}$&0&$\frac{-39709}{2706}$&$\frac{7796}{451}$\\
&&&&&&&&&&\\
$12131$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{112}{451}$&0&$\frac{-216}{451}$&0&$\frac{6189}{902}$&$\frac{-6540}{451}$\\
&&&&&&&&&&\\
$10151$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{56}{451}$&0&$\frac{-108}{451}$&0&$\frac{5575}{902}$&$\frac{-7442}{451}$\\
&&&&&&&&&&\\
$22121$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{224}{451}$&0&$\frac{-432}{451}$&0&$\frac{3934}{451}$&$\frac{-4736}{451}$\\
&&&&&&&&&&\\
$ 21212$ &0&$\frac{10}{451}$&0&$\frac{72}{451}$&$\frac{160}{451}$&0&$\frac{-1152}{451}$&0&$\frac{12940}{1353}$&$\frac{-7136}{1353}$\\
&&&&&&&&&&\\
$23012$ &0&$\frac{-26}{451}$&0&$\frac{108}{451}$&$\frac{208}{451}$&0&$\frac{864}{451}$&0&$\frac{-3112}{451}$&$\frac{-1272}{451}$\\
&&&&&&&&&&\\
$21032$ &0&$\frac{-26}{451}$&0&$\frac{108}{451}$&$\frac{104}{451}$&0&$\frac{432}{451}$&0&$\frac{-4713}{451}$&$\frac{-1272}{451}$\\
&&&&&&&&&&\\
$21014$ &0&$\frac{10}{451}$&0&$\frac{72}{451}$&$\frac{80}{451}$&0&$\frac{-576}{451}$&0&$\frac{1856}{451}$&$\frac{2432}{451}$\\
&&&&&&&&&&\\
$20123$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{64}{451}$&0&$\frac{720}{451}$&0&$\frac{-16021}{1353}$&$\frac{21584}{1353}$\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 8.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$& $b'_{11}$&$b'_{12}$& $b'_{13}$&$b'_{14}$ &$b'_{15}$ & $b'_{16}$& $b'_{17}$&$b'_{18}$& $b'_{19}$&$b'_{20}$\\
\hline
&&&&&&&&&&\\
$00323$&$\frac{-234}{451}$&$\frac{-15456}{451}$&$\frac{-7232}{451}$&$\frac{-128}{451}$&$\frac{312}{451}$&$\frac{-2496}{451}$&$\frac{-2582}{369}$&$\frac{1664}{369}$&$\frac{-3682}{123}$&$\frac{2776}{123}$\\
&&&&&&&&&&\\
$00143$&$\frac{-1962}{451}$&$\frac{17136}{451}$&$\frac{3600}{451}$&$\frac{256}{451}$&$\frac{8028}{451}$&$\frac{-2880}{451}$&$\frac{499}{123}$&$\frac{-344}{123}$&$\frac{589}{41}$&$\frac{-648}{41}$\\
&&&&&&&&&&\\
$00341$&$\frac{4194}{451}$&$\frac{49608}{451}$&$\frac{7200}{451}$&$\frac{256}{451}$&$\frac{-180}{451}$&$\frac{-2880}{451}$&$\frac{752}{123}$&$\frac{-552}{41}$&$\frac{932}{41}$&$\frac{-2616}{41}$\\
&&&&&&&&&&\\
$00521$&$\frac{-3174}{451}$&$\frac{-4632}{451}$&$\frac{-14464}{451}$&$\frac{-128}{451}$&$\frac{624}{451}$&$\frac{-89088}{451}$&$\frac{-1448}{123}$&$\frac{664}{123}$&$\frac{-2072}{41}$&$\frac{1800}{41}$\\
&&&&&&&&&&\\
$00125$&$\frac{-1470}{451}$&$\frac{-4632}{451}$&$\frac{-3616}{451}$&$\frac{-128}{451}$&$\frac{5568}{451}$&$\frac{-2496}{451}$&$\frac{-1373}{369}$&$\frac{-304}{369}$&$\frac{-2005}{123}$& $\frac{-176}{123}$\\
&&&&&&&&&&\\
$00161$&$\frac{3024}{451}$&$\frac{-96876}{451}$&$\frac{-2720}{451}$&$\frac{-896}{451}$&$\frac{12204}{451}$&$\frac{193104}{451}$&$\frac{-831}{164}$&$\frac{866}{41}$&$\frac{-3585}{164}$&$\frac{3006}{41}$\\
&&&&&&&&&&\\
$01412$&$\frac{504}{451}$&$\frac{22488}{451}$&$\frac{7200}{451}$&$\frac{64}{451}$&$\frac{-672}{451}$&$\frac{-2688}{451}$&$\frac{2584}{369}$&$\frac{-1160}{369}$&$\frac{3452}{123}$&$\frac{-568}{123}$\\
&&&&&&&&&&\\
$03212$&$\frac{-216}{451}$&$\frac{-31752}{451}$&$\frac{-3648}{451}$&$\frac{-320}{451}$&$\frac{288}{451}$&$\frac{-2304}{451}$&$\frac{-416}{123}$&$\frac{1168}{123}$&$\frac{-540}{41}$&$\frac{2368}{41}$\\
&&&&&&&&&&\\
$05012$&0&$\frac{3672}{451}$&0&0&0&$\frac{-6912}{451}$&0&$\frac{-48}{41}$&0&$\frac{192}{41}$\\
&&&&&&&&&&\\
$01034$&0&$\frac{-144}{451}$&0&$\frac{-480}{451}$&0&$\frac{-1152}{451}$&0&$\frac{-56}{41}$&0&$\frac{-448}{41}$\\
&&&&&&&&&&\\
$01232$&$\frac{-108}{451}$&$\frac{-31752}{451}$&$\frac{-5432}{451}$&$\frac{-320}{451}$&$\frac{144}{451}$&$\frac{-2304}{451}$&$\frac{-206}{41}$&$\frac{1168}{123}$&$\frac{-844}{41}$&$\frac{1876}{41}$\\
&&&&&&&&&&\\
$03032$&0&$\frac{216}{41}$&0&$\frac{416}{451}$&0&$\frac{-5184}{451}$&0&$\frac{104}{41}$&0&$\frac{396}{41}$\\
&&&&&&&&&&\\
$01052$&0&$\frac{1728}{451}$&0&$\frac{624}{451}$&0&$\frac{-4320}{451}$&0&$\frac{98}{41}$&0&$\frac{498}{41}$\\
&&&&&&&&&&\\
$01214$&$\frac{252}{451}$&$\frac{11664}{451}$&$\frac{3600}{451}$&$\frac{64}{451}$&$\frac{-336}{451}$&$\frac{-2688}{451}$&$\frac{1292}{369}$&$\frac{-832}{369}$&$\frac{1726}{123}$&$\frac{88}{123}$\\
&&&&&&&&&&\\
$03014$&0&$\frac{-1008}{451}$&0&$\frac{-640}{451}$&0&0&0&$\frac{-64}{41}$&0&$\frac{16}{41}$\\
&&&&&&&&&&\\
$01016$&0&$\frac{2856}{451}$&0&0&0&$\frac{-5376}{451}$&0&$\frac{-112}{123}$&0&$\frac{368}{41}$\\
&&&&&&&&&&\\
$02123$&$\frac{-3924}{451}$&$\frac{17136}{451}$&$\frac{3592}{451}$&$\frac{256}{451}$&$\frac{16056}{451}$&$\frac{-2880}{451}$&$\frac{424}{123}$&$\frac{-344}{123}$&$\frac{481}{41}$&$\frac{-648}{41}$\\
&&&&&&&&&&\\
$02141$&$\frac{-6129}{451}$&$\frac{-48168}{451}$&$\frac{-3636}{451}$&$\frac{-896}{451}$&$\frac{24408}{451}$&$\frac{-1728}{451}$&$\frac{-108}{41}$&$\frac{784}{41}$&$\frac{-1125}{82}$&$\frac{3744}{41}$\\
&&&&&&&&&&\\
$02321$&$\frac{270}{451}$&$\frac{49608}{451}$&$\frac{7184}{451}$&$\frac{256}{451}$&$\frac{-360}{451}$&$\frac{-2880}{451}$&$\frac{269}{41}$&$\frac{-552}{41}$&$\frac{1085}{41}$&$\frac{-2616}{41}$\\
&&&&&&&&&&\\
$04121$&$\frac{-12258}{451}$&$\frac{-48168}{451}$&$\frac{-3664}{451}$&$\frac{-896}{451}$&$\frac{48816}{451}$&$\frac{-1728}{451}$&$\frac{-93}{41}$&$\frac{784}{41}$&$\frac{-633}{41}$&$\frac{3744}{41}$\\
&&&&&&&&&&\\
$11222$ &$\frac{-216}{451}$&$\frac{-31752}{451}$&$\frac{-7256}{451}$&$\frac{-320}{451}$&$\frac{288}{451}$&$\frac{-2304}{451}$&$\frac{-248}{41}$&$\frac{1168}{123}$&$\frac{-1032}{41}$&$\frac{1384}{41}$\\
&&&&&&&&&&\\
$11042$ &$\frac{81}{451}$&$\frac{1080}{451}$&$\frac{2680}{451}$&$\frac{832}{451}$&$\frac{-108}{451}$&$\frac{-3456}{451}$&$\frac{309}{82}$&$\frac{256}{41}$&$\frac{633}{41}$&$\frac{600}{41}$\\
&&&&&&&&&&\\
$11024$ &$\frac{-108}{451}$&$\frac{720}{451}$&$\frac{-1824}{451}$&$\frac{-320}{451}$&$\frac{144}{451}$&$\frac{-2304}{451}$&$\frac{-42}{41}$&$\frac{-48}{41}$&$\frac{-188}{41}$&$\frac{-912}{41}$\\
&&&&&&&&&&\\
$13022$ &$\frac{162}{451}$&$\frac{1080}{451}$&$\frac{1752}{451}$&$\frac{832}{451}$&$\frac{-216}{451}$&$\frac{-3456}{451}$&$\frac{104}{41}$&$\frac{256}{41}$&$\frac{405}{41}$&$\frac{600}{41}$\\
&&&&&&&&&&\\
$10313$ &$\frac{-468}{451}$&$\frac{-15456}{451}$&$\frac{-7248}{451}$&$\frac{-128}{451}$&$\frac{624}{451}$&$\frac{-2496}{451}$&$\frac{-2089}{369}$&$\frac{1664}{369}$&$\frac{-3059}{123}$&$\frac{2776}{123}$\\
&&&&&&&&&&\\
$12113$ &$\frac{270}{451}$&$\frac{17136}{451}$&$\frac{3576}{451}$&$\frac{256}{451}$&$\frac{-360}{451}$&$\frac{-2880}{451}$&$\frac{520}{123}$&$\frac{-344}{123}$&$\frac{675}{41}$&$\frac{-648}{41}$\\
&&&&&&&&&&\\
$10115$ &$\frac{-234}{451}$&$\frac{-4632}{451}$&$\frac{-3624}{451}$&$\frac{-128}{451}$&$\frac{312}{451}$&$\frac{-2496}{451}$&$\frac{-1024}{369}$&$\frac{-304}{369}$&$\frac{-1427}{123}$&$\frac{-176}{123}$\\
&&&&&&&&&&\\
$10133$ &$\frac{135}{451}$&$\frac{17136}{451}$&$\frac{5396}{451}$&$\frac{256}{451}$&$\frac{-180}{451}$&$\frac{-2880}{451}$&$\frac{515}{82}$&$\frac{-224}{41}$&$\frac{1055}{41}$&$\frac{-1632}{41}$\\
&&&&&&&&&&\\
$10511$ &$\frac{-936}{451}$&$\frac{-4632}{451}$&$\frac{-14496}{451}$&$\frac{-128}{451}$&$\frac{1248}{451}$&$\frac{-89088}{451}$&$\frac{-1420}{123}$&$\frac{664}{123}$&$\frac{-2094}{41}$&$\frac{1800}{41}$\\
&&&&&&&&&&\\
$12311$ &$\frac{540}{451}$&$\frac{49608}{451}$&$\frac{7152}{451}$&$\frac{256}{451}$&$\frac{-720}{451}$&$\frac{-2880}{451}$&$\frac{333}{41}$&$\frac{-552}{41}$&$\frac{1309}{41}$&$\frac{-2616}{41}$\\
&&&&&&&&&&\\
$14111$ &$\frac{-162}{451}$&$\frac{-48168}{451}$&$\frac{-3720}{451}$&$\frac{-896}{451}$&$\frac{216}{451}$&$\frac{-1728}{451}$&$\frac{-104}{41}$&$\frac{784}{41}$&$\frac{-405}{41}$&$\frac{3744}{41}$\\
&&&&&&&&&&\\
$10331$ &$\frac{8388}{451}$&$\frac{17136}{451}$&$\frac{10792}{451}$&$\frac{256}{451}$&$\frac{-360}{451}$&$\frac{127008}{451}$&$\frac{2147}{246}$&$\frac{-552}{41}$&$\frac{2867}{82}$&$\frac{-3764}{41}$\\
&&&&&&&&&&\\
$12131$ &$\frac{-81}{451}$&$\frac{-48168}{451}$&$\frac{-5468}{451}$&$\frac{-896}{451}$&$\frac{108}{451}$&$\frac{-1728}{451}$&$\frac{-309}{82}$&$\frac{784}{41}$&$\frac{-633}{41}$&$\frac{3252}{41}$\\
&&&&&&&&&&\\
$10151$ &$\frac{-81}{902}$&$\frac{-96876}{451}$&$\frac{-4538}{451}$&$\frac{-896}{451}$&$\frac{54}{451}$&$\frac{193104}{451}$&$\frac{-149}{41}$&$\frac{866}{41}$&$\frac{-2127}{164}$&$\frac{2514}{41}$\\
&&&&&&&&&&\\
$22121$ &$\frac{-162}{451}$&$\frac{-48168}{451}$&$\frac{-7328}{451}$&$\frac{-896}{451}$&$\frac{216}{451}$&$\frac{-1728}{451}$&$\frac{-186}{41}$&$\frac{784}{41}$&$\frac{-774}{41}$&$\frac{2760}{41}$\\
&&&&&&&&&&\\
$21212$ &$\frac{-432}{451}$&$\frac{-31752}{451}$&$\frac{-7296}{451}$&$\frac{-320}{451}$&$\frac{576}{451}$&$\frac{-2304}{451}$&$\frac{-668}{123}$&$\frac{1168}{123}$&$\frac{-916}{41}$&$\frac{1384}{41}$\\
&&&&&&&&&&\\
$23012$ &$\frac{324}{451}$&$\frac{1080}{451}$&$\frac{3504}{451}$&$\frac{832}{451}$&$\frac{-432}{451}$&$\frac{-3456}{451}$&$\frac{208}{41}$&$\frac{256}{41}$&$\frac{810}{41}$&$\frac{600}{41}$\\
&&&&&&&&&&\\
$21032$ &$\frac{162}{451}$&$\frac{1080}{451}$&$\frac{5360}{451}$&$\frac{832}{451}$&$\frac{-216}{451}$&$\frac{-3456}{451}$&$\frac{309}{41}$&$\frac{420}{41}$&$\frac{1266}{41}$&$\frac{600}{41}$\\
&&&&&&&&&&\\
$21014$ &$\frac{-216}{451}$&$\frac{720}{451}$&$\frac{-3648}{451}$&$\frac{-320}{451}$&$\frac{288}{451}$&$\frac{-2304}{451}$&$\frac{-84}{41}$&$\frac{-48}{41}$&$\frac{-376}{41}$&$\frac{-912}{41}$\\
&&&&&&&&&&\\
$20123$ &$\frac{270}{451}$&$\frac{17136}{451}$&$\frac{7184}{451}$&$\frac{256}{451}$&$\frac{-360}{451}$&$\frac{-2880}{451}$&$\frac{971}{123}$&$\frac{-1000}{123}$&$\frac{1413}{41}$&$\frac{-2616}{41}$\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 8.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&\\
$ijklm$&$b'_{21}$ &$b'_{22}$& $b'_{23}$& $b'_{24}$&$b'_{25}$ &$b'_{26}$& $b'_{27}$& $b'_{28}$ \\
\hline
&&&&&&&&\\
$00323$&$\frac{650}{123}$&$\frac{-1520}{123}$&$\frac{23752}{369}$&$\frac{-13888}{369}$&$\frac{4488}{41}$&$\frac{-6976}{41}$&$\frac{-1154}{123}$&$\frac{1016}{123}$\\
&&&&&&&&\\
$00143$&$\frac{-83}{41}$&$\frac{248}{41}$&$\frac{-2984}{123}$&$\frac{3136}{123}$&$\frac{-2184}{41}$&$\frac{3456}{41}$&$\frac{163}{41}$&$\frac{-240}{41}$\\
&&&&&&&&\\
$00341$&$\frac{-84}{41}$&$\frac{904}{41}$&$\frac{-4984}{123}$&$\frac{4544}{41}$&$\frac{-3384}{41}$&$\frac{11328}{41}$&$\frac{244}{41}$&$\frac{-896}{41}$\\
&&&&&&&&\\
$00521$&$\frac{324}{41}$&$\frac{-944}{41}$&$\frac{13648}{123}$&$\frac{-13376}{123}$&$\frac{7664}{41}$&$\frac{-12224}{41}$&$\frac{-660}{41}$&$\frac{776}{41}$\\
&&&&&&&&\\
$00125$&$\frac{407}{123}$&$\frac{-536}{123}$&$\frac{14008}{369}$&$\frac{1856}{369}$&$\frac{2408}{41}$&$\frac{-1728}{41}$&$\frac{-659}{123}$&$\frac{32}{123}$\\
&&&&&&&&\\
$00161$&$\frac{567}{164}$&$\frac{-786}{41}$&$\frac{1266}{41}$&$\frac{-2784}{41}$&$\frac{2574}{41}$&$\frac{-12096}{41}$&$\frac{-827}{164}$&$\frac{758}{41}$\\
&&&&&&&&\\
$01412$&$\frac{-580}{123}$&$\frac{1088}{123}$&$\frac{-20528}{369}$&$\frac{-2240}{369}$&$\frac{-4368}{41}$&$\frac{4800}{41}$&$\frac{1060}{123}$&$\frac{-344}{123}$\\
&&&&&&&&\\
$03212$&$\frac{36}{41}$&$\frac{-392}{41}$&$\frac{2464}{123}$&$\frac{-13760}{123}$&$\frac{1872}{41}$&$\frac{-8256}{41}$&$\frac{-128}{41}$&$\frac{792}{41}$\\
&&&&&&&&\\
$05012$&0&$\frac{456}{41}$&0&$\frac{320}{41}$&0&$\frac{576}{41}$&0&$\frac{-64}{41}$\\
&&&&&&&&\\
$01034$&0&$\frac{80}{41}$&0&$\frac{448}{41}$&0&$\frac{-768}{41}$&0&$\frac{-48}{41}$\\
&&&&&&&&\\
$01232$&$\frac{100}{41}$&$\frac{-556}{41}$&$\frac{1504}{41}$&$\frac{-9824}{123}$&$\frac{2904}{41}$&$\frac{-8256}{41}$&$\frac{-228}{41}$&$\frac{628}{41}$\\
&&&&&&&&\\
$03032$&0&$\frac{180}{41}$&0&0&0&0&0&$\frac{-12}{41}$\\
&&&&&&&&\\
$01052$&0&$\frac{42}{41}$&0&$\frac{-160}{41}$&0&$\frac{-288}{41}$&0&$\frac{14}{41}$\\
&&&&&&&&\\
$01214$&$\frac{-290}{123}$&$\frac{760}{123}$&$\frac{-10264}{369}$&$\frac{-4864}{369}$&$\frac{-2184}{41}$&$\frac{2176}{41}$&$\frac{530}{123}$&$\frac{-16}{123}$\\
&&&&&&&&\\
$03014$&0&$\frac{224}{41}$&0&$\frac{-640}{41}$&0&$\frac{-1152}{41}$&0&$\frac{96}{41}$\\
&&&&&&&&\\
$01016$&0&$\frac{136}{41}$&0&$\frac{-2752}{123}$&0&$\frac{448}{41}$&0&$\frac{96}{41}$\\
&&&&&&&&\\
$02123$&$\frac{-43}{41}$&$\frac{248}{41}$&$\frac{-1868}{123}$&$\frac{3136}{123}$&$\frac{-1908}{41}$&$\frac{3456}{41}$&$\frac{121}{41}$&$\frac{-240}{41}$\\
&&&&&&&&\\
$02141$&$\frac{75}{82}$&$\frac{-1032}{41}$&$\frac{974}{41}$&$\frac{-6720}{41}$&$\frac{1458}{41}$&$\frac{-12096}{41}$&$\frac{-253}{82}$&$\frac{1168}{41}$\\
&&&&&&&&\\
$02321$&$\frac{-127}{41}$&$\frac{904}{41}$&$\frac{-1792}{41}$&$\frac{4544}{41}$&$\frac{-3816}{41}$&$\frac{11328}{41}$&$\frac{283}{41}$&$\frac{-896}{41}$\\
&&&&&&&&\\
$04121$&$\frac{75}{41}$&$\frac{-1032}{41}$&$\frac{1456}{41}$&$\frac{-6720}{41}$&$\frac{1440}{41}$&$\frac{-12096}{41}$&$\frac{-171}{41}$&$\frac{1168}{41}$\\
&&&&&&&&\\
$11222$ &$\frac{200}{41}$&$\frac{-720}{41}$&$\frac{2024}{41}$&$\frac{-5888}{123}$&$\frac{3840}{41}$&$\frac{-8256}{41}$&$\frac{-292}{41}$&$\frac{464}{41}$\\
&&&&&&&&\\
$11042$ &$\frac{-75}{41}$&$\frac{-96}{41}$&$\frac{-1374}{41}$&$\frac{-320}{41}$&$\frac{-2178}{41}$&$\frac{-576}{41}$&$\frac{212}{41}$&$\frac{40}{41}$\\
&&&&&&&&\\
$11024$ &$\frac{100}{41}$&$\frac{-64}{41}$&$\frac{520}{41}$&$\frac{1536}{41}$&$\frac{936}{41}$&$\frac{-384}{41}$&$\frac{-64}{41}$&$\frac{-192}{41}$\\
&&&&&&&&\\
$13022$ &$\frac{-27}{41}$&$\frac{-96}{41}$&$\frac{-780}{41}$&$\frac{-320}{41}$&$\frac{-1404}{41}$&$\frac{-576}{41}$&$\frac{137}{41}$&$\frac{40}{41}$\\
&&&&&&&&\\
$10313$ &$\frac{685}{123}$&$\frac{-1520}{123}$&$\frac{19952}{369}$&$\frac{-13888}{369}$&$\frac{4056}{41}$&$\frac{-6976}{41}$&$\frac{-955}{123}$&$\frac{1016}{123}$\\
&&&&&&&&\\
$12113$ &$\frac{-45}{41}$&$\frac{248}{41}$&$\frac{-3572}{123}$&$\frac{3136}{123}$&$\frac{-2340}{41}$&$\frac{3456}{41}$&$\frac{201}{41}$&$\frac{-240}{41}$\\
&&&&&&&&\\
$10115$ &$\frac{445}{123}$&$\frac{-536}{123}$&$\frac{9812}{369}$&$\frac{1856}{369}$&$\frac{2028}{41}$&$\frac{-1728}{41}$&$\frac{-457}{123}$&$\frac{32}{123}$\\
&&&&&&&&\\
$10133$ &$\frac{-125}{41}$&$\frac{412}{41}$&$\frac{-2126}{41}$&$\frac{3232}{41}$&$\frac{-3630}{41}$&$\frac{7392}{41}$&$\frac{326}{41}$&$\frac{-568}{41}$\\
&&&&&&&&\\
$10511$ &$\frac{402}{41}$&$\frac{-944}{41}$&$\frac{13520}{123}$&$\frac{-13376}{123}$&$\frac{8112}{41}$&$\frac{-12224}{41}$&$\frac{-664}{41}$&$\frac{776}{41}$\\
&&&&&&&&\\
$12311$ &$\frac{-131}{41}$&$\frac{904}{41}$&$\frac{-2272}{41}$&$\frac{4544}{41}$&$\frac{-4680}{41}$&$\frac{11328}{41}$&$\frac{361}{41}$&$\frac{-896}{41}$\\ 
&&&&&&&&\\
$14111$ &$\frac{27}{41}$&$\frac{-1032}{41}$&$\frac{452}{41}$&$\frac{-6720}{41}$&$\frac{1404}{41}$&$\frac{-12096}{41}$&$\frac{-55}{41}$&$\frac{1168}{41}$\\
&&&&&&&&\\
$10331$ &$\frac{-213}{82}$&$\frac{1232}{41}$&$\frac{-8984}{123}$&$\frac{8480}{41}$&$\frac{-5292}{41}$&$\frac{15264}{41}$&$\frac{853}{82}$&$\frac{-1388}{41}$\\
&&&&&&&&\\
$12131$ &$\frac{75}{41}$&$\frac{-1032}{41}$&$\frac{882}{41}$&$\frac{-5408}{41}$&$\frac{2178}{41}$&$\frac{-12096}{41}$&$\frac{-130}{41}$&$\frac{1004}{41}$\\
&&&&&&&&\\
$10151$ &$\frac{273}{164}$&$\frac{-786}{41}$&$\frac{605}{41}$&$\frac{-1472}{41}$&$\frac{1827}{41}$&$\frac{-12096}{41}$&$\frac{-383}{164}$&$\frac{594}{41}$\\
&&&&&&&&\\
$22121$ &$\frac{150}{41}$&$\frac{-1032}{41}$&$\frac{1272}{41}$&$\frac{-4096}{41}$&$\frac{2880}{41}$&$\frac{-12096}{41}$&$\frac{-178}{41}$&$\frac{840}{41}$\\
&&&&&&&&\\
$21212$ &$\frac{236}{41}$&$\frac{-720}{41}$&$\frac{5584}{123}$&$\frac{-5888}{123}$&$\frac{3744}{41}$&$\frac{-8256}{41}$&$\frac{-256}{41}$&$\frac{464}{41}$\\
&&&&&&&&\\
$23012$ &$\frac{-54}{41}$&$\frac{-96}{41}$&$\frac{-1560}{41}$&$\frac{-320}{41}$&$\frac{-2808}{41}$&$\frac{-576}{41}$&$\frac{274}{41}$&$\frac{40}{41}$\\
&&&&&&&&\\
$21032$ &$\frac{-150}{41}$&$\frac{-96}{41}$&$\frac{-2748}{41}$&$\frac{-320}{41}$&$\frac{-4356}{41}$&$\frac{-576}{41}$&$\frac{424}{41}$&$\frac{40}{41}$\\
&&&&&&&&\\
$21014$ &$\frac{200}{41}$&$\frac{-64}{41}$&$\frac{1040}{41}$&$\frac{1536}{41}$&$\frac{1872}{41}$&$\frac{-384}{41}$&$\frac{-128}{41}$&$\frac{-192}{41}$\\
&&&&&&&&\\
$20123$ &$\frac{-127}{41}$&$\frac{576}{41}$&$\frac{-8656}{123}$&$\frac{16256}{123}$&$\frac{-4800}{41}$&$\frac{11328}{41}$&$\frac{447}{41}$&$\frac{-896}{41}$\\
&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 8.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$&$b'_1$ &$b'_2$& $b'_3$& $b'_4$&$b'_5$ &$b'_6$& $b'_7$& $b'_8$&$b'_9$ &$b'_{10}$\\
\hline 
&&&&&&&&&&\\
$ 20141$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{112}{451}$&0&$\frac{-216}{451}$&0&$\frac{3483}{902}$&$\frac{-4736}{451}$\\
&&&&&&&&&&\\
$ 20321$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{128}{451}$&0&$\frac{1440}{451}$&0&$\frac{-26630}{1353}$&$\frac{9600}{451}$\\
&&&&&&&&&&\\
$ 31022$ &0&$\frac{-26}{451}$&0&$\frac{108}{451}$&$\frac{208}{451}$&0&$\frac{864}{451}$&0&$\frac{-6269}{451}$&$\frac{-1272}{451}$\\
&&&&&&&&&&\\
$ 30113$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{128}{451}$&0&$\frac{1440}{451}$&0&$\frac{-15355}{1353}$&$\frac{21584}{1353}$\\
&&&&&&&&&&\\
$ 30311$ &0&$\frac{-8}{451}$&0&$\frac{90}{451}$&$\frac{256}{451}$&0&$\frac{2880}{451}$&0&$\frac{-9936}{451}$&$\frac{9600}{451}$\\
&&&&&&&&&&\\
$ 32111$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{448}{451}$&0&$\frac{-864}{451}$&0&$\frac{3809}{451}$&$\frac{-4736}{451}$\\
&&&&&&&&&&\\
$ 30131$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{224}{451}$&0&$\frac{-432}{451}$&0&$\frac{2005}{902}$&$\frac{-1128}{451}$\\
&&&&&&&&&&\\
$ 41012$ &0&$\frac{-26}{451}$&0&$\frac{108}{451}$&$\frac{416}{451}$&0&$\frac{1728}{451}$&0&$\frac{-6224}{451}$&$\frac{-1272}{451}$\\
&&&&&&&&&&\\
$ 40121$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{448}{451}$&0&$\frac{-864}{451}$&0&$\frac{2456}{451}$&$\frac{2480}{451}$\\
&&&&&&&&&&\\
$ 50111$ &0&$\frac{28}{451}$&0&$\frac{54}{451}$&$\frac{896}{451}$&0&$\frac{-1728}{451}$&0&$\frac{6716}{451}$&$\frac{2480}{451}$\\
&&&&&&&&&&\\
\hline\hline
&&&&&&&&&&\\
$ijklm$& $b'_{11}$&$b'_{12}$& $b'_{13}$&$b'_{14}$ &$b'_{15}$ & $b'_{16}$& $b'_{17}$&$b'_{18}$& $b'_{19}$&$b'_{20}$\\
\hline
&&&&&&&&&&\\
$ 20141$ &$\frac{-12258}{451}$&$\frac{-48168}{451}$&$\frac{-7272}{451}$&$\frac{-896}{451}$&$\frac{108}{451}$&$\frac{-1728}{451}$&$\frac{19}{82}$&$\frac{784}{41}$&$\frac{333}{82}$&$\frac{2760}{41}$\\
&&&&&&&&&&\\
$ 20321$ &$\frac{8658}{451}$&$\frac{-15336}{451}$&$\frac{14368}{451}$&$\frac{256}{451}$&$\frac{-720}{451}$&$\frac{256896}{451}$&$\frac{1450}{123}$&$\frac{-552}{41}$&$\frac{2088}{41}$&$\frac{-4912}{41}$\\
&&&&&&&&&&\\
$ 31022$ &$\frac{324}{451}$&$\frac{1080}{451}$&$\frac{7112}{451}$&$\frac{832}{451}$&$\frac{-432}{451}$&$\frac{-3456}{451}$&$\frac{413}{41}$&$\frac{584}{41}$&$\frac{1671}{41}$&$\frac{600}{41}$\\
&&&&&&&&&&\\
$ 30113$ &$\frac{540}{451}$&$\frac{17136}{451}$&$\frac{7152}{451}$&$\frac{256}{451}$&$\frac{-720}{451}$&$\frac{-2880}{451}$&$\frac{917}{123}$&$\frac{-1000}{123}$&$\frac{1391}{41}$&$\frac{-2616}{41}$\\
&&&&&&&&&&\\
$ 30311$ &$\frac{1080}{451}$&$\frac{-15336}{451}$&$\frac{14304}{451}$&$\frac{256}{451}$&$\frac{-1440}{451}$&$\frac{256896}{451}$&$\frac{584}{41}$&$\frac{-552}{41}$&$\frac{2618}{41}$&$\frac{-4912}{41}$\\
&&&&&&&&&&\\
$ 32111$ &$\frac{-324}{451}$&$\frac{-48168}{451}$&$\frac{-7440}{451}$&$\frac{-896}{451}$&$\frac{432}{451}$&$\frac{-1728}{451}$&$\frac{-167}{41}$&$\frac{784}{41}$&$\frac{-687}{41}$&$\frac{2760}{41}$\\
&&&&&&&&&&\\
$ 30131$ &$\frac{-24516}{451}$&$\frac{49248}{451}$&$\frac{-10936}{451}$&$\frac{-896}{451}$&$\frac{216}{451}$&$\frac{-391392}{451}$&$\frac{325}{82}$&$\frac{620}{41}$&$\frac{1527}{82}$&$\frac{3744}{41}$\\
&&&&&&&&&&\\
$ 41012$ &$\frac{648}{451}$&$\frac{1080}{451}$&$\frac{7008}{451}$&$\frac{832}{451}$&$\frac{-864}{451}$&$\frac{-3456}{451}$&$\frac{416}{41}$&$\frac{584}{41}$&$\frac{1620}{41}$&$\frac{600}{41}$\\
&&&&&&&&&&\\
$ 40121$ &$\frac{-24678}{451}$&$\frac{146664}{451}$&$\frac{-14656}{451}$&$\frac{-896}{451}$&$\frac{432}{451}$&$\frac{-781056}{451}$&$\frac{120}{41}$&$\frac{456}{41}$&$\frac{420}{41}$&$\frac{4728}{41}$\\
&&&&&&&&&&\\
$ 50111$ &$\frac{-648}{451}$&$\frac{146664}{451}$&$\frac{-14880}{451}$&$\frac{-896}{451}$&$\frac{864}{451}$&$\frac{-781056}{451}$&$\frac{-252}{41}$&$\frac{456}{41}$&$\frac{-1374}{41}$&$\frac{4728}{41}$\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}
\smallskip
\smallskip
\smallskip
\smallskip
\smallskip
\smallskip
\smallskip
\smallskip
\begin{center}
{\tiny
%\begin{landscape}
Table 8.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&\\
$ijklm$&$b'_{21}$ &$b'_{22}$& $b'_{23}$& $b'_{24}$&$b'_{25}$ &$b'_{26}$& $b'_{27}$& $b'_{28}$\\
\hline
&&&&&&&&\\
$ 20141$ &$\frac{-219}{82}$&$\frac{-1032}{41}$&$\frac{-348}{41}$&$\frac{-4096}{41}$&$\frac{-36}{41}$&$\frac{-12096}{41}$&$\frac{191}{82}$&$\frac{840}{41}$\\
&&&&&&&&\\
$ 20321$ &$\frac{-172}{41}$&$\frac{1560}{41}$&$\frac{-13376}{123}$&$\frac{12416}{41}$&$\frac{-7632}{41}$&$\frac{19200}{41}$&$\frac{648}{41}$&$\frac{-1880}{41}$\\
&&&&&&&&\\
$ 31022$ &$\frac{-177}{41}$&$\frac{-96}{41}$&$\frac{-3528}{41}$&$\frac{-320}{41}$&$\frac{-5760}{41}$&$\frac{-576}{41}$&$\frac{561}{41}$&$\frac{40}{41}$\\
&&&&&&&&\\
$ 30113$ &$\frac{-49}{41}$&$\frac{576}{41}$&$\frac{-8128}{123}$&$\frac{16256}{123}$&$\frac{-4680}{41}$&$\frac{11328}{41}$&$\frac{443}{41}$&$\frac{-896}{41}$\\
&&&&&&&&\\
$ 30311$ &$\frac{-262}{41}$&$\frac{1560}{41}$&$\frac{-5200}{41}$&$\frac{12416}{41}$&$\frac{-9360}{41}$&$\frac{19200}{41}$&$\frac{804}{41}$&$\frac{-1880}{41}$\\
&&&&&&&&\\
$ 32111$ &$\frac{177}{41}$&$\frac{-1032}{41}$&$\frac{1232}{41}$&$\frac{-4096}{41}$&$\frac{2808}{41}$&$\frac{-12096}{41}$&$\frac{-151}{41}$&$\frac{840}{41}$\\
&&&&&&&&\\
$ 30131$ &$\frac{-561}{82}$&$\frac{-1524}{41}$&$\frac{-1024}{41}$&$\frac{-10656}{41}$&$\frac{-1548}{41}$&$\frac{-12096}{41}$&$\frac{505}{82}$&$\frac{1496}{41}$\\
&&&&&&&&\\
$ 41012$ &$\frac{-108}{41}$&$\frac{-96}{41}$&$\frac{-3120}{41}$&$\frac{-320}{41}$&$\frac{-5616}{41}$&$\frac{-576}{41}$&$\frac{548}{41}$&$\frac{40}{41}$\\
&&&&&&&&\\
$ 40121$ &$\frac{-192}{41}$&$\frac{-2016}{41}$&$\frac{-80}{41}$&$\frac{-17216}{41}$&$\frac{-144}{41}$&$\frac{-12096}{41}$&$\frac{136}{41}$&$\frac{2152}{41}$\\
&&&&&&&&\\
$ 50111$ &$\frac{354}{41}$&$\frac{-2016}{41}$&$\frac{3120}{41}$&$\frac{-17216}{41}$&$\frac{5616}{41}$&$\frac{-12096}{41}$&$\frac{-384}{41}$&$\frac{2152}{41}$\\
&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 9.(Theorem 2.3(iii))
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$&$c'_1$ &$c'_2$& $c'_3$& $c'_4$&$c'_5$ &$c'_6$& $c'_7$& $c'_8$&$c'_9$ &$c'_{10}$\\
\hline 
&&&&&&&&&&\\
$00512$&0&$\frac{2}{23}$&$\frac{2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$00134$&0&$\frac{3}{92}$&$\frac{-1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$00332$&0&$\frac{3}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$00152$&0&$\frac{9}{184}$&$\frac{1}{184}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$00314$&0&$\frac{1}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$00116$&0&$\frac{1}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$02312$&0&$\frac{3}{23}$&$\frac{-1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$02132$&0&$\frac{9}{92}$&$\frac{1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$04112$&0&$\frac{9}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$02114$&0&$\frac{3}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$03023$&0&0&0&0&0&$\frac{36}{23}$&$\frac{4}{23}$&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$01223$&0&$\frac{3}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$01043$&0&0&0&0&0&$\frac{18}{23}$&$\frac{2}{23}$&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$01241$&0&$\frac{9}{92}$&$\frac{-1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$03041$&0&0&0&0&0&$\frac{54}{23}$&$\frac{-2}{23}$&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$01421$&0&$\frac{3}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$03221$&0&$\frac{9}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$05021$&0&0&0&0&0&$\frac{108}{23}$&$\frac{-4}{23}$&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$01025$&0&0&0&0&0&$\frac{12}{23}$&$\frac{-4}{23}$&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$01061$&0&0&0&0&0&$\frac{27}{23}$&$\frac{-1}{23}$&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$11213$&0&$\frac{3}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$11033$&0&$\frac{9}{92}$&$\frac{-1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$11411$&0&$\frac{6}{23}$&$\frac{2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$11015$&0&$\frac{3}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$11231$&0&$\frac{9}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$11051$&0&$\frac{27}{184}$&$\frac{1}{184}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$10322$&0&$\frac{3}{23}$&$\frac{-1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$12122$&0&$\frac{9}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$10142$&0&$\frac{9}{92}$&$\frac{1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$10124$&0&$\frac{3}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$13013$&0&$\frac{9}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$13211$&0&$\frac{9}{23}$&$\frac{-1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$15011$&0&$\frac{27}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$13031$&0&$\frac{27}{92}$&$\frac{1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$22112$&0&$\frac{9}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$20312$&0&$\frac{6}{23}$&$\frac{-2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$20132$&0&$\frac{9}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$20114$&0&$\frac{3}{23}$&$\frac{-1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$21023$&0&$\frac{9}{46}$&$\frac{-1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$21041$&0&$\frac{27}{92}$&$\frac{1}{92}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 9.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\ 
$ijklm$& $c'_{11}$&$c'_{12}$& $c'_{13}$&$c'_{14}$ &$c'_{15}$ & $c'_{16}$& $c'_{17}$&$c'_{18}$& $c'_{19}$&$c'_{20}$\\
\hline
&&&&&&&&&&\\ 
$00512$&0&$\frac{1}{23}$&$\frac{19}{23}$&0&$\frac{22}{23}$&$\frac{22}{23}$&0&16&24&0\\
&&&&&&&&&&\\ 
$00134$&0&$\frac{-3}{23}$&$\frac{-1}{46}$&$\frac{-8}{23}$&$\frac{173}{46}$&$\frac{17}{46}$&0&0&0&12\\
&&&&&&&&&&\\ 
$00332$&0&$\frac{-3}{23}$&$\frac{-1}{23}$&$\frac{-16}{23}$&$\frac{277}{46}$&$\frac{-35}{46}$&0&-6&6&24\\
&&&&&&&&&&\\ 
$00152$&0&$\frac{9}{23}$&$\frac{-5}{92}$&$\frac{-8}{23}$&$\frac{-56}{23}$&$\frac{50}{23}$&0&5&-15&-20\\
&&&&&&&&&&\\ 
$00314$&0&$\frac{1}{23}$&$\frac{21}{23}$&0&$\frac{11}{23}$&$\frac{11}{23}$&0&12&12&0\\
&&&&&&&&&&\\ 
$00116$&0&$\frac{1}{23}$&$\frac{22}{23}$&0&$\frac{-6}{23}$&$\frac{-6}{23}$&0&4&12&0\\
&&&&&&&&&&\\ 
$02312$&0&$\frac{-3}{23}$&$\frac{21}{23}$&$\frac{-32}{23}$&$\frac{93}{23}$&$\frac{-35}{23}$&4&4&4&16\\
&&&&&&&&&&\\ 
$02132$&0&$\frac{9}{23}$&$\frac{-5}{46}$&$\frac{-16}{23}$&$\frac{-17}{46}$&$\frac{131}{46}$&4&4&-8&-16\\
&&&&&&&&&&\\ 
$04112$&0&$\frac{9}{23}$&$\frac{18}{23}$&$\frac{-32}{23}$&$\frac{6}{23}$&$\frac{62}{23}$&8&4&-4&-16\\
&&&&&&&&&&\\ 
$02114$&0&$\frac{-3}{23}$&$\frac{22}{23}$&$\frac{-16}{23}$&$\frac{58}{23}$&$\frac{-6}{23}$&4&4&4&8\\
&&&&&&&&&&\\ 
$03023$&0&$\frac{-9}{23}$&0&0&0&0&$\frac{98}{23}$& $\frac{296}{23}$&$\frac{-412}{23}$&$\frac{220}{23}$\\
&&&&&&&&&&\\ 
$01223$&0&$\frac{3}{23}$&$\frac{-2}{23}$&$\frac{-8}{23}$&$\frac{-26}{23}$&$\frac{34}{23}$&2&8&-4&-12\\
&&&&&&&&&&\\ 
$01043$&0&$\frac{-9}{23}$&0&0&0&0&$\frac{26}{23}$&$\frac{240}{23}$&$\frac{-298}{23}$&$\frac{294}{23}$\\
&&&&&&&&&&\\ 
$01241$&0&$\frac{-9}{23}$&$\frac{-2}{23}$&$\frac{-43}{23}$&$\frac{91}{23}$&$\frac{-104}{23}$&3&-8&18&26\\
&&&&&&&&&&\\ 
$03041$&0&$\frac{27}{23}$&0&0&0&0&$\frac{86}{23}$&$\frac{-80}{23}$&$\frac{146}{23}$&$\frac{-358}{23}$\\
&&&&&&&&&&\\ 
$01421$&0&$\frac{3}{23}$&$\frac{-4}{23}$&$\frac{-16}{23}$&$\frac{-52}{23}$&$\frac{68}{23}$&2&8&-4&-28\\
&&&&&&&&&&\\ 
$03221$&0&$\frac{-9}{23}$&$\frac{-4}{23}$&$\frac{-40}{23}$&$\frac{44}{23}$&$\frac{-116}{23}$&6&-8&12&20\\
&&&&&&&&&&\\ 
$05021$&0&$\frac{27}{23}$&0&0&0&0&$\frac{126}{23}$&$\frac{24}{23}$&$\frac{108}{23}$&$\frac{-348}{23}$\\
&&&&&&&&&&\\ 
$01025$&0&$\frac{3}{23}$&0&0&0&0&$\frac{38}{23}$ &$\frac{56}{23}$&$\frac{188}{23}$&$\frac{-140}{23}$\\
&&&&&&&&&&\\ 
$01061$&0&$\frac{27}{23}$&0&0&0&0&$\frac{20}{23}$&$\frac{-224}{23}$&$\frac{188}{23}$&$\frac{-340}{23}$\\
&&&&&&&&&&\\ 
$11213$&0&$\frac{3}{23}$&$\frac{42}{23}$&$\frac{-16}{23}$&$\frac{-6}{23}$&$\frac{22}{23}$&2&16&8&-8\\
&&&&&&&&&&\\ 
$11033$&0&$\frac{-9}{23}$&$\frac{21}{23}$&$\frac{-20}{23}$&$\frac{45}{23}$&$\frac{11}{23}$&2&16&-10&14\\
&&&&&&&&&&\\ 
$11411$&0&$\frac{3}{23}$&$\frac{38}{23}$&$\frac{14}{23}$&$\frac{-58}{23}$&$\frac{44}{23}$&0&16&12&-20\\
&&&&&&&&&&\\ 
$11015$&0&$\frac{3}{23}$&$\frac{44}{23}$&$\frac{-8}{23}$&$\frac{20}{23}$&$\frac{-12}{23}$&2&8&20&-4\\
&&&&&&&&&&\\ 
$11231$&0&$\frac{-9}{23}$&$\frac{19}{23}$&$\frac{-63}{23}$&$\frac{136}{23}$&$\frac{-93}{23}$&3&-8&18&26\\
&&&&&&&&&&\\ 
$11051$&0&$\frac{27}{23}$&$\frac{39}{46}$&$\frac{-75}{46}$&$\frac{-87}{46}$&$\frac{-21}{23}$&$\frac{5}{2}$&-10&10&-20\\
&&&&&&&&&&\\ 
$10322$&0&$\frac{-3}{23}$&$\frac{21}{23}$&$\frac{-32}{23}$&$\frac{93}{23}$&$\frac{-35}{23}$&0&-8&0&16\\
&&&&&&&&&&\\ 
$12122$&0&$\frac{9}{23}$&$\frac{18}{23}$&$\frac{-32}{23}$&$\frac{6}{23}$&$\frac{62}{23}$&4&16&-8&-16\\
&&&&&&&&&&\\ 
$10142$&0&$\frac{9}{23}$&$\frac{41}{46}$&$\frac{-16}{23}$&$\frac{-89}{23}$&$\frac{31}{23}$&0&18&-18&-24\\
&&&&&&&&&&\\ 
$10124$&0&$\frac{-3}{23}$&$\frac{22}{23}$&$\frac{-16}{23}$&$\frac{58}{23}$&$\frac{-6}{23}$&0&0&0&8\\
&&&&&&&&&&\\ 
$13013$&0&$\frac{-9}{23}$&$\frac{42}{23}$&$\frac{-40}{23}$&$\frac{90}{23}$&$\frac{22}{23}$&6&24&-12&12\\
&&&&&&&&&&\\ 
$13211$&0&$\frac{-9}{23}$&$\frac{38}{23}$&$\frac{-80}{23}$&$\frac{134}{23}$&$\frac{-94}{23}$&6&0&24&24\\
&&&&&&&&&&\\ 
$15011$&0&$\frac{27}{23}$&$\frac{32}{23}$&$\frac{-104}{23}$&$\frac{56}{23}$&$\frac{8}{23}$&10&8&4&-20\\
&&&&&&&&&&\\ 
$13031$&0&$\frac{27}{23}$&$\frac{16}{23}$&$\frac{-52}{23}$&$\frac{28}{23}$&$\frac{4}{23}$&6&0&6&-18\\
&&&&&&&&&&\\ 
$22112$&0&$\frac{9}{23}$&$\frac{59}{23}$&$\frac{-64}{23}$&$\frac{35}{23}$&$\frac{55}{23}$&8&28&-4&-16\\
&&&&&&&&&&\\ 
$20312$&0&$\frac{-3}{23}$&$\frac{65}{23}$&$\frac{-64}{23}$&$\frac{2}{23}$&$\frac{-70}{23}$&4&0&-8&0\\
&&&&&&&&&&\\ 
$20132$&0&$\frac{9}{23}$&$\frac{41}{23}$&$\frac{-32}{23}$&$\frac{-149}{46}$&$\frac{55}{46}$&4&30&-14&-24\\
&&&&&&&&&&\\ 
$20114$&0&$\frac{-3}{23}$&$\frac{67}{23}$&$\frac{-32}{23}$&$\frac{1}{23}$&$\frac{-35}{23}$&4&4&4&0\\
&&&&&&&&&&\\ 
$21023$&0&$\frac{-9}{23}$&$\frac{42}{23}$&$\frac{-40}{23}$&$\frac{90}{23}$&$\frac{22}{23}$&6&24&-12&12\\
&&&&&&&&&&\\ 
$21041$&0&$\frac{27}{23}$&$\frac{39}{23}$&$\frac{-75}{23}$&$\frac{-87}{23}$&$\frac{-42}{23}$&7&-4&10&-26\\
&&&&&&&&&&\\ 
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 9.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\ 
$ijklm$& $c'_{21}$&$c'_{22}$& $c'_{23}$&$c'_{24}$ &$c'_{25}$ & $c'_{26}$& $c'_{27}$&$c'_{28}$& $c'_{29}$&$c'_{30}$\\
\hline
&&&&&&&&&&\\ 
$00512$&$\frac{-416}{23}$&0&$\frac{2912}{23}$&$\frac{2912}{23}$&$\frac{-5}{2}$&$\frac{7}{6}$&$\frac{3}{2}$&$\frac{31}{6}$&$\frac{40}{3}$&$\frac{-56}{3}$\\
&&&&&&&&&& \\ 
$00134$ & $\frac{140}{23}$&$\frac{272}{23}$&$\frac{-1312}{23}$&$\frac{-1072}{23}$&$\frac{3}{4}$&$\frac{-1}{4}$&$\frac{-3}{4}$&$\frac{-7}{4}$&-4&4\\
&&&&&&&&&&\\ 
$00332$&$\frac{140}{23}$&$\frac{272}{23}$&$\frac{-2416}{23}$&$\frac{-2176}{23}$&$\frac{3}{2}$&0&$\frac{-3}{2}$&-3&-8&8\\
&&&&&&&&&&\\ 
$00152$&$\frac{220}{23}$&$\frac{-544}{23}$&$\frac{1240}{23}$&$\frac{760}{23}$&$\frac{-5}{8}$&$\frac{-7}{8}$&$\frac{5}{8}$&$\frac{3}{8}$&-2&6\\
&&&&&&&&&&\\ 
$00314$&$\frac{-232}{23}$&0&$\frac{1440}{23}$&$\frac{1440}{23}$&$\frac{-3}{2}$&$\frac{1}{2}$&$\frac{1}{2}$&$\frac{5}{2}$&8&-8\\
&&&&&&&&&&\\ 
$00116$&$\frac{-48}{23}$&0&$\frac{704}{23}$&$\frac{704}{23}$&-1&$\frac{1}{3}$&0&$\frac{4}{3}$&$\frac{16}{3}$&$\frac{-16}{3}$\\
&&&&&&&&&&\\ 
$02312$&$\frac{-136}{23}$&$\frac{640}{23}$&$\frac{-1312}{23}$&$\frac{-1440}{23}$&$\frac{1}{2}$&$\frac{1}{2}$&$\frac{-3}{2}$&$\frac{-3}{2}$&0&0\\
&&&&&&&&&&\\ 
$02132$&$\frac{220}{23}$&$\frac{-176}{23}$&$\frac{1792}{23}$&$\frac{944}{23}$&$\frac{-3}{4}$&$\frac{-3}{4}$&$\frac{3}{4}$&$\frac{3}{4}$&0&0\\
&&&&&&&&&&\\ 
$04112$&$\frac{496}{23}$&$\frac{192}{23}$&$\frac{1792}{23}$&$\frac{576}{23}$&-1&-1&0&0&0&0\\
&&&&&&&&&&\\ 
$02114$&$\frac{48}{23}$&$\frac{640}{23}$&$\frac{-576}{23}$&$\frac{-704}{23}$&0&0&-1&-1&0&0\\
&&&&&&&&&&\\ 
$03023$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$01223$&$\frac{-96}{23}$&$\frac{-320}{23}$&$\frac{1344}{23}$&$\frac{1408}{23}$&-1&0&1&2&4&-4\\
&&&&&&&&&&\\ 
$01043$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$01241$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&1&2&-1&0&-4&-12\\
&&&&&&&&&&\\ 
$03041$&$\frac{64}{23}$&$\frac{-1216}{23}$&$\frac{3136}{23}$&$\frac{1024}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$01421$&$\frac{-96}{23}$&$\frac{-1056}{23}$&$\frac{3552}{23}$&$\frac{2880}{23}$&-2&0&2&4&8&-8\\
&&&&&&&&&&\\ 
$03221$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&1&2&-1&0&-4&-12\\
&&&&&&&&&&\\ 
$05021$&$\frac{64}{23}$&$\frac{-1216}{23}$&$\frac{3136}{23}$&$\frac{1024}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$01025$&$\frac{-96}{23}$&$\frac{-320}{23}$&$\frac{1344}{23}$&$\frac{1408}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$01061$&$\frac{248}{23}$&$\frac{-1400}{23}$&$\frac{2216}{23}$&$\frac{656}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$11213$&$\frac{-96}{23}$&$\frac{-320}{23}$&$\frac{1344}{23}$&$\frac{1408}{23}$&-1&0&1&2&4&-4\\
&&&&&&&&&&\\ 
$11033$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&1&$\frac{-1}{2}$&0&$\frac{-3}{2}$&-6&6\\
&&&&&&&&&&\\ 
$11411$&$\frac{-96}{23}$&$\frac{-1056}{23}$&$\frac{3552}{23}$&$\frac{2880}{23}$&-2&0&2&4&8&-8\\
&&&&&&&&&&\\ 
$11015$&$\frac{-96}{23}$&$\frac{-320}{23}$&$\frac{1344}{23}$&$\frac{1408}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$11231$&$\frac{8}{23}$&$\frac{496}{23}$&$\frac{-2128}{23}$&$\frac{-2080}{23}$&2&$\frac{3}{2}$&-1&$\frac{-3}{2}$&-10&-6\\
&&&&&&&&&&\\ 
$11051$&$\frac{248}{23}$&$\frac{-1400}{23}$&$\frac{2216}{23}$&$\frac{656}{23}$&0&$\frac{1}{2}$&1&$\frac{3}{2}$&-2&-6\\
&&&&&&&&&&\\ 
$10322$&$\frac{416}{23}$&$\frac{-96}{23}$&$\frac{-3520}{23}$&$\frac{-2912}{23}$&$\frac{5}{2}$&$\frac{-1}{2}$&$\frac{-3}{2}$&$\frac{-9}{2}$&-16&16\\
&&&&&&&&&&\\ 
$12122$&$\frac{-56}{23}$&$\frac{-544}{23}$&$\frac{1792}{23}$&$\frac{1312}{23}$&$\frac{-1}{2}$&$\frac{-1}{2}$&$\frac{3}{2}$ &$\frac{3}{2}$&0&0\\
&&&&&&&&&&\\ 
$10142$&$\frac{-56}{23}$&$\frac{-544}{23}$&$\frac{1792}{23}$&$\frac{1312}{23}$&$\frac{-1}{2}$&$\frac{-1}{2}$&$\frac{3}{2}$ &$\frac{3}{2}$&0&0\\
&&&&&&&&&&\\ 
$10124$&$\frac{232}{23}$&$\frac{-96}{23}$&$\frac{-2048}{23}$&$\frac{-1440}{23}$&$\frac{3}{2}$&$\frac{-1}{2}$&$\frac{-1}{2}$&$\frac{-5}{2}$&-8&8\\
&&&&&&&&&&\\ 
$13013$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$13211$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&1&2&-1&0&-4&-12\\
&&&&&&&&&&\\ 
$15011$&$\frac{64}{23}$&$\frac{-1216}{23}$&$\frac{3136}{23}$&$\frac{1024}{23}$&0&0&0&0&0&0\\
&&&&&&&&&&\\ 
$13031$&$\frac{64}{23}$&$\frac{-1216}{23}$&$\frac{3136}{23}$&$\frac{1024}{23}$&0&$\frac{1}{2}$&1&$\frac{3}{2}$&-2&-6\\
&&&&&&&&&&\\ 
$22112$&$\frac{-56}{23}$&$\frac{-544}{23}$&$\frac{1792}{23}$&$\frac{1312}{23}$&$\frac{-1}{2}$&$\frac{-1}{2}$&$\frac{3}{2}$ &$\frac{3}{2}$&0&0\\
&&&&&&&&&&\\ 
$20312$&$\frac{416}{23}$&$\frac{-96}{23}$&$\frac{-3520}{23}$&$\frac{-2912}{23}$&$\frac{5}{2}$&$\frac{-1}{2}$&$\frac{-3}{2}$&$\frac{-9}{2}$&-16&16\\
&&&&&&&&&&\\ 
$20132$&$\frac{-332}{23}$&$\frac{-176}{23}$  &$\frac{2896}{23}$&$\frac{2048}{23}$&$\frac{-1}{2}$&0&$\frac{5}{2}$&3&4&-12\\
&&&&&&&&&&\\ 
$20114$&$\frac{232}{23}$&$\frac{-96}{23}$&$\frac{-2048}{23}$&$\frac{-1440}{23}$&$\frac{3}{2}$&$\frac{-1}{2}$&$\frac{-1}{2}$&$\frac{-5}{2}$&-8&8\\
&&&&&&&&&&\\ 
$21023$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&2&-1&0&-3&-12&12\\
&&&&&&&&&&\\ 
$21041$&$\frac{64}{23}$&$\frac{-1216}{23}$&$\frac{3136}{23}$&$\frac{1024}{23}$&0&1&2&3&-4&-12\\
&&&&&&&&&&\\ 

\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 9.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\ 
$ijklm$&$c'_1$ &$c'_2$& $c'_3$& $c'_4$&$c'_5$ &$c'_6$& $c'_7$& $c'_8$&$c'_9$ &$c'_{10}$\\
\hline 
&&&&&&&&&&\\ 
$21221$&0&$\frac{9}{23}$&$\frac{-1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$23021$&0&$\frac{27}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$33011$&0&$\frac{27}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$30122$&0&$\frac{9}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$31013$&0&$\frac{9}{23}$&$\frac{-1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$31211$&0&$\frac{18}{23}$&$\frac{-2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$31031$&0&$\frac{27}{46}$&$\frac{1}{46}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$40112$&0&$\frac{18}{23}$&$\frac{2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$41021$&0&$\frac{27}{23}$&$\frac{1}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
$51011$&0&$\frac{54}{23}$&$\frac{2}{23}$&0&0&0&0&0&$\frac{1}{23}$&0\\
&&&&&&&&&&\\ 
\hline\hline
&&&&&&&&&&\\ 
$ijklm$& $c'_{11}$&$c'_{12}$& $c'_{13}$&$c'_{14}$ &$c'_{15}$ & $c'_{16}$& $c'_{17}$&$c'_{18}$& $c'_{19}$&$c'_{20}$\\
\hline
&&&&&&&&&&\\ 
$21221$&0&$\frac{-9}{23}$&$\frac{38}{23}$&$\frac{-80}{23}$&$\frac{134}{23}$&$\frac{-94}{23}$&6&-8&12&20\\
&&&&&&&&&&\\ 
$23021$&0&$\frac{27}{23}$&$\frac{32}{23}$&$\frac{-104}{23}$&$\frac{56}{23}$&$\frac{8}{23}$&10&8&4&-20\\
&&&&&&&&&&\\ 
$33011$&0&$\frac{27}{23}$&$\frac{64}{23}$&$\frac{-208}{23}$&$\frac{112}{23}$&$\frac{16}{23}$&18&24&0&-24\\
&&&&&&&&&&\\ 
$30122$&0&$\frac{9}{23}$&$\frac{59}{23}$&$\frac{-64}{23}$&$\frac{35}{23}$&$\frac{55}{23}$&12&40&0&-16\\
&&&&&&&&&&\\ 
$31013$&0&$\frac{-9}{23}$&$\frac{84}{23}$&$\frac{-80}{23}$&$\frac{180}{23}$&$\frac{44}{23}$&14&40&-16&8\\
&&&&&&&&&&\\ 
$31211$&0&$\frac{-9}{23}$&$\frac{76}{23}$&$\frac{-114}{23}$&$\frac{130}{23}$&$\frac{-96}{23}$&12&0&12&12\\
&&&&&&&&&&\\ 
$31031$&0&$\frac{27}{23}$&$\frac{55}{23}$&$\frac{-127}{23}$&$\frac{-59}{23}$&$\frac{-38}{23}$&15&12&6&-30\\
&&&&&&&&&&\\ 
$40112$&0&$\frac{9}{23}$&$\frac{95}{23}$&$\frac{-128}{23}$&$\frac{254}{23}$&$\frac{110}{23}$&24&48&24&0\\
&&&&&&&&&&\\ 
$41021$&0&$\frac{27}{23}$&$\frac{64}{23}$&$\frac{-208}{23}$&$\frac{112}{23}$&$\frac{16}{23}$&26&40&-4&-28\\
&&&&&&&&&&\\ 
$51011$&0&$\frac{27}{23}$&$\frac{82}{23}$&$\frac{-370}{23}$&$\frac{454}{23}$&$\frac{124}{23}$&40&80&-20&-20\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 9.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\ 
$ijklm$&$c'_{21}$ &$c'_{22}$& $c'_{23}$& $c'_{24}$&$c'_{25}$ &$c'_{26}$& $c'_{27}$& $c'_{28}$& $c'_{29}$& $c'_{30}$\\
\hline
&&&&&&&&&&\\ 
$21221$&$\frac{192}{23}$&$\frac{128}{23}$&$\frac{-2496}{23}$&$\frac{-2816}{23}$&3&1&-1&-3&-16&0\\
&&&&&&&&&&\\ 
$23021$&$\frac{64}{23}$&$\frac{-1216}{23}$&$\frac{3136}{23}$&$\frac{1024}{23}$&0&1&2&3&-4&-12\\
&&&&&&&&&&\\ 
$33011$&$\frac{64}{23}$&$\frac{-1216}{23}$&$\frac{3136}{23}$&$\frac{1024}{23}$&0&1&2&3&-4&-12\\
&&&&&&&&&&\\ 
$30122$&$\frac{-608}{23}$&$\frac{192}{23}$&$\frac{4000}{23}$&$\frac{2784}{23}$&$\frac{-1}{2}$&$\frac{1}{2}$&$\frac{7}{2}$&$\frac{9}{2}$&8&-24\\
&&&&&&&&&&\\ 
$31013$&$\frac{-176}{23}$&$\frac{864}{23}$&$\frac{-1760}{23}$&$\frac{-1344}{23}$&2&-1&0&-3&-12&12\\
&&&&&&&&&&\\ 
$31211$&$\frac{192}{23}$&$\frac{128}{23}$&$\frac{-2496}{23}$&$\frac{-2816}{23}$&3&1&-1&-3&-16&0\\
&&&&&&&&&&\\ 
$31031$&$\frac{-304}{23}$&$\frac{-848}{23}$&$\frac{4976}{23}$&$\frac{1760}{23}$&0&$\frac{3}{2}$&3&$\frac{9}{2}$&-6&-18\\
&&&&&&&&&&\\ 
$40112$&$\frac{-608}{23}$&$\frac{192}{23}$&$\frac{4000}{23}$&$\frac{2784}{23}$&$\frac{-1}{2}$&$\frac{1}{2}$&$\frac{7}{2}$&$\frac{9}{2}$&8&-24\\
&&&&&&&&&&\\ 
$41021$&$\frac{-672}{23}$&$\frac{-480}{23}$&$\frac{6816}{23}$&$\frac{2496}{23}$&0&2&4&6&-8&-24\\
&&&&&&&&&&\\ 
$51011$&$\frac{-672}{23}$&$\frac{-480}{23}$&$\frac{6816}{23}$&$\frac{2496}{23}$&0&2&4&6&-8&-24\\
&&&&&&&&&&\\ 
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 10.(Theorem 2.3(iv))
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$&$d'_1$ &$d'_2$& $d'_3$& $d'_4$&$d'_5$ &$d'_6$& $d'_7$& $d'_8$&$d'_9$ &$d'_{10}$\\
\hline 
&&&&&&&&&&\\
$00035$&0&$\frac{1}{261}$&0& $\frac{32}{261}$&0&$\frac{32}{87}$&0&$\frac{1}{87}$&0&$\frac{-376}{87}$\\
&&&&&&&&&&\\
$00071$&0&$\frac{1}{261}$&0&$\frac{8}{261}$&0&$\frac{24}{29}$&0&$\frac{3}{29}$&0&$\frac{168}{29}$\\
&&&&&&&&&&\\
$00053$&0&$\frac{1}{261}$&0&$\frac{-16}{261}$&0&$\frac{16}{29}$&0&$\frac{-1}{29}$&0&$\frac{-1376}{87}$\\
&&&&&&&&&&\\
$00017$&0&$\frac{1}{261}$&0&$\frac{-64}{261}$&0&$\frac{64}{261}$&0&$\frac{-1}{261}$&0&$\frac{448}{29}$\\
&&&&&&&&&&\\
$00413$&0&$\frac{1}{261}$&$\frac{16}{261}$&0&$\frac{16}{261}$&0&0&$\frac{-1}{261}$&$\frac{1504}{261}$&$\frac{512}{87}$\\
&&&&&&&&&&\\
$00233$&0&$\frac{1}{261}$&$\frac{-4}{261}$&0&$\frac{4}{87}$&0&0&$\frac{1}{87}$&$\frac{374}{261}$&$\frac{-13400}{261}$\\
&&&&&&&&&&\\
$00611$&0&$\frac{1}{261}$&$\frac{32}{261}$&0&$\frac{32}{261}$&0&0&$\frac{-1}{261}$&$\frac{3008}{261}$&$\frac{33280}{261}$\\
&&&&&&&&&&\\
$00215$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{261}$&0&&$\frac{-1}{261}$&$\frac{752}{261}$&$\frac{8224}{261}$\\
&&&&&&&&&&\\
$00431$&0&$\frac{1}{261}$&$\frac{16}{261}$&0&$\frac{16}{261}$&0&0&$\frac{-1}{261}$&$\frac{1504}{261}$&$\frac{16576}{261}$\\
&&&&&&&&&&\\
$00251$&0&$\frac{1}{261}$&$\frac{2}{261}$&0&$\frac{2}{29}$&0&0&$\frac{-1}{29}$&$\frac{938}{261}$&$\frac{11800}{261}$\\
&&&&&&&&&&\\
$02213$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{8}{87}$&0&0&$\frac{1}{87}$&$\frac{-296}{261}$&$\frac{-7136}{261}$\\
&&&&&&&&&&\\
$04013$&0&$\frac{1}{261}$&0&$\frac{-64}{261}$&0&$\frac{64}{29}$&0&$\frac{-1}{29}$&0&$\frac{32}{29}$\\
&&&&&&&&&&\\
$02033$&0&$\frac{1}{261}$&0&$\frac{-32}{261}$&0&$\frac{32}{29}$&0&$\frac{-1}{29}$&0&$\frac{824}{261}$\\
&&&&&&&&&&\\
$02411$ &0&$\frac{1}{261}$0&$\frac{-16}{261}$&0&$\frac{16}{87}$&0&0&$\frac{1}{87}$&$\frac{-592}{261}$&$\frac{-15488}{261}$\\
&&&&&&&&&&\\
$04211$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{29}$&0&0&$\frac{-1}{29}$&$\frac{1664}{261}$&$\frac{13888}{261}$\\
&&&&&&&&&&\\
$06011$&0&$\frac{1}{261}$&0&$\frac{64}{261}$&0&$\frac{192}{29}$&0&$\frac{3}{29}$&0&$\frac{5600}{261}$\\
&&&&&&&&&&\\
$02015$&0&$\frac{1}{261}$&0&$\frac{64}{261}$&0&$\frac{64}{87}$&0&$\frac{1}{87}$&0&$\frac{704}{261}$\\
&&&&&&&&&&\\
$02231$&0&$\frac{1}{261}$&$\frac{4}{261}$&0&$\frac{4}{29}$&0&0&$\frac{-1}{29}$&$\frac{2398}{261}$&$\frac{15976}{261}$\\
&&&&&&&&&&\\
$04031$&0&$\frac{1}{261}$&0&$\frac{32}{261}$&0&$\frac{96}{29}$&0&$\frac{3}{29}$&0&$\frac{392}{87}$\\
&&&&&&&&&&\\
$02051$&0&$\frac{1}{261}$&0&$\frac{16}{261}$&0&$\frac{48}{29}$&0&$\frac{3}{29}$&0&$\frac{2096}{261}$\\
&&&&&&&&&&\\
$01322$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{87}$&0&0&$\frac{-1}{87}$&$\frac{980}{261}$&$\frac{15904}{261}$\\
&&&&&&&&&&\\
$03122$&0&$\frac{1}{261}$&$\frac{-4}{261}$&0&$\frac{4}{29}$&0&0&$\frac{1}{29}$&$\frac{-1372}{261}$&$\frac{-9296}{261}$\\
&&&&&&&&&&\\
$01142$&0&$\frac{1}{261}$&$\frac{-2}{261}$&0&$\frac{2}{29}$&0&0&$\frac{1}{29}$&$\frac{-686}{261}$&$\frac{-9296}{261}$\\
&&&&&&&&&&\\
$01124$&0&$\frac{1}{261}$&$\frac{4}{261}$&0&$\frac{4}{87}$&0&0&$\frac{-1}{87}$&$\frac{-32}{261}$&$\frac{7552}{261}$\\
&&&&&&&&&&\\
$11132$&0&$\frac{1}{261}$&$\frac{-4}{261}$&0&$\frac{4}{29}$&0&0&$\frac{1}{29}$&$\frac{194}{261}$&$\frac{-13472}{261}$\\
&&&&&&&&&&\\
$11114$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{87}$&0&0&$\frac{-1}{87}$&$\frac{980}{261}$&$\frac{7552}{261}$\\
&&&&&&&&&&\\
$11312$&0&$\frac{1}{261}$&$\frac{16}{261}$&0&$\frac{16}{87}$&0&0&$\frac{-1}{87}$&$\frac{1960}{261}$&$\frac{15904}{261}$\\
&&&&&&&&&&\\
$10223$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{8}{87}$&0&0&$\frac{1}{87}$&$\frac{226}{261}$&$\frac{-19664}{261}$\\
&&&&&&&&&&\\
$12023$&0&$\frac{1}{261}$&$\frac{4}{261}$&0&$\frac{4}{29}$&0&0&$\frac{-1}{29}$0&$\frac{832}{261}$0&$\frac{1360}{261}$\\
&&&&&&&&&&\\
$10043$&0&$\frac{1}{261}$&$\frac{2}{261}$&0&$\frac{2}{29}$&0&0&$\frac{-1}{29}$&$\frac{-367}{261}$&$\frac{1360}{261}$\\
&&&&&&&&&&\\
$10241$&0&$\frac{1}{261}$&$\frac{4}{261}$&0&$\frac{4}{29}$&0&0&$\frac{-1}{29}$&$\frac{571}{261}$&$\frac{18064}{261}$\\
&&&&&&&&&&\\
$12041$&0&$\frac{1}{261}$&$\frac{-2}{261}$&0&$\frac{6}{29}$&0&0&$\frac{3}{29}$&$\frac{1393}{261}$&$\frac{-112}{9}$\\
&&&&&&&&&&\\
$10421$&0&$\frac{1}{261}$&$\frac{-16}{261}$&0&$\frac{16}{87}$&0&0&$\frac{1}{87}$&$\frac{-592}{261}$&$\frac{-36368}{261}$\\
&&&&&&&&&&\\
$12221$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{29}$&0&0&$\frac{-1}{29}$&$\frac{3230}{261}$&$\frac{18064}{261}$\\
&&&&&&&&&&\\
$14021$&0&$\frac{1}{261}$&$\frac{-4}{261}$&0&$\frac{12}{29}$&0&0&$\frac{3}{29}$&$\frac{1220}{261}$&$\frac{-112}{9}$\\
&&&&&&&&&&\\
$10025$&0&$\frac{1}{261}$&$\frac{-4}{261}$&0&$\frac{4}{87}$&0&0&$\frac{1}{87}$&$\frac{-148}{261}$&$\frac{-2960}{261}$\\
&&&&&&&&&&\\
$10061$&0&$\frac{1}{261}$&$\frac{-1}{261}$&0&$\frac{3}{29}$&0&0&$\frac{3}{29}$&$\frac{2915}{261}$&$\frac{-184}{9}$\\
&&&&&&&&&&\\
$13112$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{8}{29}$&0&0&$\frac{1}{29}$&$\frac{388}{261}$&$\frac{-9296}{261}$\\
&&&&&&&&&&\\
$22211$&0&$\frac{1}{261}$&$\frac{16}{261}$&0&$\frac{16}{29}$&0&0&$\frac{-1}{29}$&$\frac{3328}{261}$&$\frac{18064}{261}$\\
&&&&&&&&&&\\
$22013$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{29}$&0&0&$\frac{-1}{29}$&$\frac{1664}{261}$&$\frac{1360}{261}$\\
&&&&&&&&&&\\

\hline
\end{tabular}
%\end{landscape}
}
\end{center}
\begin{center}
{\tiny
%\begin{landscape}
Table 10.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&&&\\
$ijklm$& $d'_{11}$&$d'_{12}$& $d'_{13}$&$d'_{14}$ &$d'_{15}$ & $d'_{16}$& $d'_{17}$&$d'_{18}$& $d'_{19}$&$d'_{20}$\\
\hline
&&&&&&&&&&\\
$00035$&0&$\frac{8}{29}$&0& $\frac{632}{87}$&0&$\frac{352}{29}$&0&$\frac{1328}{29}$&0&$\frac{-4192}{87}$\\
&&&&&&&&&&\\
$00071$&0&$\frac{420}{29}$&0&$\frac{-1064}{29}$&0&$\frac{-672}{29}$&0&$\frac{-1680}{29}$&0& $\frac{5600}{29}$\\
&&&&&&&&&&\\
$00053$&0&$\frac{-292}{29}$&0&$\frac{1984}{87}$&0&$\frac{3840}{29}$&0&$\frac{544}{29}$&0& $\frac{-16736}{87}$\\
&&&&&&&&&&\\
$00017$&0&$\frac{280}{29}$&0&$\frac{-672}{29}$&0&$\frac{-3584}{29}$&0&$\frac{-2016}{29}$&0& $\frac{5824}{29}$\\
&&&&&&&&&&\\
$00413$&$\frac{512}{87}$&$\frac{1320}{29}$&$\frac{-1432}{261}$&$\frac{-8432}{87}$&$\frac{-10096}{261}$&$\frac{-132608}{261}$&$\frac{-1024}{87}$&-256& $\frac{6128}{87}$&$\frac{227648}{261}$\\
&&&&&&&&&&\\
$00233$&$\frac{86}{87}$&$\frac{-136}{3}$&$\frac{-40}{261}$&$\frac{20968}{261}$&$\frac{-1184}{87}$&$\frac{12256}{29}$&$\frac{-1012}{87}$&$\frac{15280}{87}$&$\frac{10880}{261}$&$\frac{-198944}{261}$\\
&&&&&&&&&&\\
$00611$&$\frac{1024}{87}$&$\frac{2944}{29}$&$\frac{-3908}{261}$&$\frac{-16784}{87}$&$\frac{-22280}{261}$&$\frac{-266240}{261}$&$\frac{-2048}{87}$&-544&$\frac{11560}{87}$&$\frac{478208}{261}$\\
&&&&&&&&&&\\
$00215$&$\frac{256}{87}$&$\frac{624}{29}$&$\frac{-716}{261}$&$\frac{-4256}{87}$&$\frac{-5048}{261}$&$\frac{-65792}{261}$&$\frac{-512}{87}$&-128&$\frac{3064}{87}$&$\frac{110720}{261}$\\
&&&&&&&&&&\\
$00431$&$\frac{512}{87}$&$\frac{1320}{29}$&$\frac{-1432}{261}$&$\frac{-8432}{87}$&$\frac{-10096}{261}$&$\frac{-132608}{261}$&$\frac{-1024}{87}$&-256&$\frac{6128}{87}$&$\frac{227648}{261}$\\
&&&&&&&&&&\\
$00251$&$\frac{278}{87}$&$\frac{4804}{87}$&$\frac{-1360}{261}$&$\frac{-21776}{261}$&$\frac{-2968}{87}$&$\frac{-39104}{87}$&$\frac{-1396}{87}$&$\frac{-1328}{87}$&$\frac{7856}{261}$&$\frac{187168}{261}$\\
&&&&&&&&&&\\
$02213$&$\frac{-176}{87}$&$\frac{-112}{3}$&$\frac{964}{261}$&$\frac{12616}{261}$&$\frac{1112}{87}$&$\frac{7616}{29}$&$\frac{64}{87}$&$\frac{6928}{87}$&$\frac{-1208}{261}$&$\frac{-140480}{261}$\\
&&&&&&&&&&\\
$04013$&0&$\frac{-56}{29}$&0&$\frac{160}{29}$&0&$\frac{640}{29}$&0&$\frac{-672}{29}$&0&$\frac{-2112}{29}$\\
&&&&&&&&&&\\
$02033$&0&$\frac{56}{87}$&0&$\frac{272}{261}$&0&$\frac{-496}{87}$&0&$\frac{-3760}{87}$&0&$\frac{560}{261}$\\
&&&&&&&&&&\\
$02411$&$\frac{-352}{87}$&$\frac{-232}{3}$&$\frac{1928}{261}$&$\frac{25144}{261}$&$\frac{2224}{87}$&$\frac{15968}{29}$&$\frac{128}{87}$&$\frac{15280}{87}$&$\frac{-2416}{261}$&$\frac{-282464}{261}$\\
&&&&&&&&&&\\
$04211$&$\frac{416}{87}$&$\frac{5152}{87}$&$\frac{-4396}{261}$&$\frac{-25952}{261}$&$\frac{-5608}{87}$&$\frac{-39104}{87}$&$\frac{-1408}{87}$&$\frac{-5504}{87}$&$\frac{16808}{261}$&$\frac{195520}{261}$\\
&&&&&&&&&&\\
$06011$&0&$\frac{2168}{87}$&0&$\frac{-7480}{261}$&0&$\frac{-16096}{87}$&0&$\frac{-3952}{87}$&0&$\frac{68768}{261}$\\
&&&&&&&&&&\\
$02015$&0&$\frac{-184}{87}$&0&$\frac{-472}{261}$&0&$\frac{-416}{29}$&0&$\frac{1040}{87}$&0&$\frac{-9952}{261}$\\
&&&&&&&&&&\\
$02231$&$\frac{730}{87}$&$\frac{5848}{87}$&$\frac{-4808}{261}$&$\frac{-30128}{261}$&$\frac{-7328}{87}$&$\frac{-46064}{87}$&$\frac{-1748}{87}$&$\frac{-9680}{87}$&$\frac{28240}{261}$&$\frac{241456}{261}$\\
&&&&&&&&&&\\
$04031$&0&$\frac{152}{29}$&0&$\frac{-904}{87}$&0&$\frac{-960}{29}$&0&16&0&$\frac{-64}{87}$\\
&&&&&&&&&&\\
$02051$&0&$\frac{644}{87}$&0&$\frac{-4504}{261}$&0&$\frac{-6016}{87}$&0&$\frac{-112}{87}$&0&$\frac{19616}{261}$\\
&&&&&&&&&&\\
$01322$&$\frac{644}{87}$&$\frac{5128}{87}$&$\frac{-1114}{261}$&$\frac{-26504}{261}$&$\frac{-888}{29}$& $\frac{-45712}{87}$&$\frac{308}{87}$&$\frac{-18080}{87}$&$\frac{15272}{261}$&$\frac{248848}{261}$\\
&&&&&&&&&&\\
$03122$&$\frac{-202}{87}$&$\frac{-3968}{87}$&$\frac{2234}{261}$&$\frac{560}{9}$&$\frac{5000}{87}$&$\frac{992}{3}$&$\frac{740}{87}$&$\frac{6880}{87}$&$\frac{-7144}{261}$&$\frac{-166496}{261}$\\
&&&&&&&&&&\\
$01142$&$\frac{-275}{87}$&$\frac{-3968}{87}$&$\frac{1378}{261}$&$\frac{560}{9}$&$\frac{2848}{87}$&$\frac{992}{3}$&$\frac{-152}{87}$&$\frac{6880}{87}$&$\frac{-4616}{261}$&$\frac{-166496}{261}$\\
&&&&&&&&&&\\
$01124$&$\frac{322}{87}$&$\frac{2344}{87}$&$\frac{226}{261}$&$\frac{-11888}{261}$&$\frac{136}{29}$&$\frac{-22048}{87}$&$\frac{676}{87}$&$\frac{-9728}{87}$&$\frac{4504}{261}$&$\frac{119392}{261}$\\
&&&&&&&&&&\\
$11132$&$\frac{-202}{87}$&$\frac{-4664}{87}$&$\frac{1190}{261}$&$\frac{776}{9}$&$\frac{1172}{87}$&$\frac{1352}{3}$&$\frac{-304}{87}$&$\frac{13144}{87}$&$\frac{164}{261}$&$\frac{-218696}{261}$\\
&&&&&&&&&&\\
$11114$&$\frac{470}{87}$&$\frac{2344}{87}$&$\frac{-70}{261}$&$\frac{-11888}{261}$&$\frac{-424}{29}$&$\frac{-22048}{87}$&$\frac{308}{87}$&$\frac{-9728}{87}$&$\frac{11096}{261}$&$\frac{119392}{261}$\\
&&&&&&&&&&\\
$11312$&$\frac{766}{87}$&$\frac{5128}{87}$&$\frac{-1706}{261}$&$\frac{-26504}{261}$&$\frac{-1312}{29}$&$\frac{-45712}{87}$&$\frac{-428}{87}$&$\frac{-18080}{87}$&$\frac{22192}{261}$&$\frac{248848}{261}$\\
&&&&&&&&&&\\
$10223$&$\frac{172}{87}$&$\frac{-160}{3}$&$\frac{964}{261}$&$\frac{29320}{261}$&$\frac{68}{87}$&$\frac{16896}{29}$&$\frac{64}{87}$&$\frac{23632}{87}$&$\frac{8188}{261}$&$\frac{-257408}{261}$\\
&&&&&&&&&&\\
$12023$&$\frac{382}{87}$&$\frac{280}{87}$&$\frac{412}{261}$&$\frac{-896}{261}$&$\frac{-716}{87}$&$\frac{-2912}{87}$&$\frac{340}{87}$&$\frac{-5504}{87}$&$\frac{10492}{261}$&$\frac{20128}{261}$\\
&&&&&&&&&&\\
$10043$&$\frac{-331}{87}$&$\frac{280}{87}$&$\frac{1250}{261}$&$\frac{-896}{261}$&$\frac{2948}{87}$& $\frac{-2912}{87}$&$\frac{1214}{87}$&$\frac{-5504}{87}$&$\frac{-16156}{261}$&$\frac{20128}{261}$\\
&&&&&&&&&&\\
$10241$&$\frac{-53}{87}$&$\frac{6544}{87}$&$\frac{-110}{261}$&$\frac{-34304}{261}$&$\frac{-20}{87}$& $\frac{-53024}{87}$&$\frac{-182}{87}$&$\frac{-13856}{87}$&$\frac{-8300}{261}$&$\frac{287392}{261}$\\
&&&&&&&&&&\\
$12041$&$\frac{163}{87}$&$\frac{-1256}{87}$&$\frac{-1214}{261}$&$\frac{2056}{261}$&$\frac{-2492}{87}$&$\frac{10336}{87}$&$\frac{-1178}{87}$&$\frac{6736}{87}$&$\frac{14284}{261}$&$\frac{-69152}{261}$\\
&&&&&&&&&&\\
$10421$&$\frac{-178}{87}$&$\frac{-328}{3}$&$\frac{2972}{261}$&$\frac{58552}{261}$&$\frac{1876}{87}$&$\frac{30816}{29}$&$\frac{-916}{87}$&$\frac{48688}{87}$&$\frac{716}{261}$&$\frac{-516320}{261}$\\
&&&&&&&&&&\\
$12221$&$\frac{1112}{87}$&$\frac{6544}{87}$&$\frac{-4396}{261}$&$\frac{-34304}{261}$&$\frac{-8044}{87}$&$\frac{-53024}{87}$&$\frac{-1408}{87}$&$\frac{-13856}{87}$&$\frac{38732}{261}$&$\frac{287392}{261}$\\
&&&&&&&&&&\\
$10025$&$\frac{326}{87}$&$\frac{-1256}{87}$&$\frac{-340}{261}$&$\frac{2056}{261}$&$\frac{-1852}{87}$&$\frac{10336}{87}$& $\frac{-268}{87}$&$\frac{6736}{87}$&$\frac{17084}{261}$&$\frac{-69152}{261}$\\
&&&&&&&&&&\\
$10025$&$\frac{86}{87}$&$\frac{8}{3}$&$\frac{1004}{261}$&$\frac{4264}{261}$&$\frac{1252}{87}$&$\frac{1120}{29}$&$\frac{1076}{87}$&$\frac{6928}{87}$&$\frac{-2692}{261}$&$\frac{-15200}{261}$\\
&&&&&&&&&&\\
$10061$&$\frac{734}{87}$&$\frac{-212}{87}$&$\frac{-5566}{261}$&$\frac{-6296}{261}$&$\frac{-7336}{87}$&$\frac{21472}{87}$&$\frac{-850}{87}$&$\frac{-1616}{87}$&$\frac{36896}{261}$&$\frac{-27392}{261}$\\
&&&&&&&&&&\\
$13112$&$\frac{118}{87}$&$\frac{-3968}{87}$&$\frac{1858}{261}$&$\frac{560}{9}$&$\frac{952}{87}$&$\frac{992}{3}$&$\frac{436}{87}$&$\frac{6880}{87}$&$\frac{8680}{261}$&$\frac{-166496}{261}$\\
&&&&&&&&&&\\
$22211$&$\frac{1180}{87}$&$\frac{6544}{87}$&$\frac{-3572}{261}$&$\frac{-34304}{261}$&$\frac{-7040}{87}$&$\frac{-53024}{87}$&$\frac{-728}{87}$&$\frac{-13856}{87}$&$\frac{37792}{261}$&$\frac{287392}{261}$\\
&&&&&&&&&&\\
$22013$&$\frac{764}{87}$&$\frac{280}{87}$&$\frac{824}{261}$&$\frac{-896}{261}$&$\frac{-1432}{87}$&$\frac{-2912}{87}$&$\frac{680}{87}$&$\frac{-5504}{87}$&$\frac{20984}{261}$&$\frac{20128}{261}$\\
&&&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 10.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&\\
$ijklm$&$d'_{21}$ &$d'_{22}$& $d'_{23}$& $d'_{24}$&$d'_{25}$ &$d'_{26}$& $d'_{27}$& $d'_{28}$ \\
\hline
&&&&&&&&\\
$00035$&0&$\frac{-9544}{87}$&0&$\frac{16384}{87}$&0&$\frac{332}{87}$&0&$\frac{328}{87}$\\
&&&&&&&&\\
$00071$&0&$\frac{2744}{29}$&0&$\frac{1792}{29}$&0&$\frac{-196}{29}$&0& $\frac{-196}{29}$\\
&&&&&&&&\\
$00053$&0&$\frac{-1664}{87}$&0&$\frac{-12160}{87}$&0&$\frac{1336}{87}$&0& $\frac{1316}{87}$\\
&&&&&&&&\\
$00017$&0&$\frac{2912}{29}$&0&$\frac{-3584}{29}$&0&$\frac{-448}{29}$&0& $\frac{-336}{29}$\\
&&&&&&&&\\
$00413$&$\frac{1640}{87}$&$\frac{3760}{9}$&0&$\frac{-132608}{261}$&$\frac{-512}{87}$&$\frac{-16576}{261}$&$\frac{512}{87}$&$\frac{-15536}{261}$\\
&&&&&&&&\\
$00233$&$\frac{3404}{261}$&$\frac{-75800}{261}$&$\frac{-12512}{261}$&$\frac{99200}{261}$&$\frac{-382}{261}$&$\frac{13396}{261}$&$\frac{-386}{261}$&$\frac{13400}{261}$\\
&&&&&&&&\\
$00611$&$\frac{2236}{87}$&$\frac{7504}{9}$&0&$\frac{-266240}{261}$&$\frac{-1024}{87}$&$\frac{-33280}{261}$&$\frac{-1024}{87}$&$\frac{-32240}{261}$\\
&&&&&&&&\\
$00215$&$\frac{820}{87}$&$\frac{1888}{9}$&0&$\frac{-65792}{261}$&$\frac{-256}{87}$&$\frac{-8224}{261}$&$\frac{-256}{87}$&$\frac{-7184}{261}$\\
&&&&&&&&\\
$00431$&$\frac{1640}{87}$&$\frac{3760}{9}$&0&$\frac{-132608}{261}$&$\frac{-512}{87}$&$\frac{-16576}{261}$&$\frac{-512}{87}$&$\frac{-15536}{261}$\\
&&&&&&&&\\
$00251$&$\frac{244}{9}$&$\frac{36064}{261}$&$\frac{20896}{261}$&$\frac{-78400}{261}$&$\frac{-958}{261}$&$\frac{-11792}{261}$&$\frac{-962}{261}$&$\frac{-11812}{261}$\\
&&&&&&&&\\
$02213$&$\frac{-500}{261}$&$\frac{-42392}{261}$&$\frac{-8320}{261}$&$\frac{65792}{261}$&$\frac{280}{261}$&$\frac{8176}{261}$&$\frac{272}{261}$&$\frac{9224}{261}$\\
&&&&&&&&\\
$04013$&0&$\frac{-1248}{29}$&0&$\frac{-3072}{29}$&0&$\frac{144}{29}$&0&$\frac{240}{29}$\\
&&&&&&&&\\
$02033$&0&$\frac{4064}{261}$&0&$\frac{-44672}{261}$&0&$\frac{-28}{261}$&0&$\frac{-128}{261}$\\
&&&&&&&&\\
$02411$&$\frac{-1000}{261}$&$\frac{-71624}{261}$&$\frac{-16640}{261}$&$\frac{132608}{261}$&$\frac{560}{261}$&$\frac{16528}{261}$&$\frac{544}{261}$&$\frac{17576}{261}$\\
&&&&&&&&\\
$04211$&$\frac{364}{9}$&$\frac{19360}{261}$&$\frac{16768}{261}$&$\frac{-61696}{261}$&$\frac{-1744}{261}$&$\frac{-11792}{261}$&$\frac{-1760}{261}$&$\frac{-10768}{261}$\\
&&&&&&&&\\
$06011$&0&$\frac{9992}{261}$&0&$\frac{21760}{261}$&0&$\frac{-4288}{261}$&0&$\frac{-3608}{261}$\\
&&&&&&&&\\
$02015$&0&$\frac{-14872}{261}$&0&$\frac{32512}{261}$&0&$\frac{80}{261}$&0&$\frac{1096}{261}$\\
&&&&&&&&\\
$02231$&$\frac{380}{9}$&$\frac{52768}{261}$&$\frac{16736}{261}$&$\frac{-95104}{261}$&$\frac{-2438}{261}$&$\frac{-14924}{261}$&$\frac{-2446}{261}$&$\frac{-14944}{261}$\\
&&&&&&&&\\
$04031$&0&$\frac{-8}{3}$&0&$\frac{12544}{87}$&0&$\frac{-4}{87}$&0&$\frac{-56}{87}$\\
&&&&&&&&\\
$02051$&0&$\frac{10664}{261}$&0&$\frac{28864}{261}$&0&$\frac{-1528}{261}$&0&$\frac{-1580}{261}$\\
&&&&&&&&\\
$01322$&$\frac{830}{261}$&$\frac{93928}{261}$&$\frac{12544}{261}$&$\frac{-131584}{261}$&$\frac{-1012}{261}$&$\frac{-16424}{261}$&$\frac{-1016}{261}$&$\frac{-16432}{261}$\\
&&&&&&&&\\
$03122$&$\frac{-3478}{261}$&$\frac{-34640}{261}$&$\frac{-10400}{261}$&$\frac{62720}{261}$&$\frac{1340}{261}$&$\frac{9808}{261}$&$\frac{1330}{261}$&$\frac{9824}{261}$\\
&&&&&&&&\\
$01142$&$\frac{-434}{261}$&$\frac{-34640}{261}$&$\frac{-13552}{261}$&$\frac{62720}{261}$&$\frac{670}{261}$&$\frac{9808}{261}$&$\frac{665}{261}$&$\frac{9824}{261}$\\
&&&&&&&&\\
$01124$&$\frac{-1934}{261}$&$\frac{45904}{261}$&$\frac{6272}{261}$&$\frac{-64768}{261}$&$\frac{16}{261}$&$\frac{-8072}{261}$&$\frac{14}{261}$&$\frac{-8080}{261}$\\ 
&&&&&&&&\\
$11132$&$\frac{698}{261}$&$\frac{-68048}{261}$&$\frac{-14576}{261}$&$\frac{96128}{261}$&$\frac{296}{261}$&$\frac{13984}{261}$&$\frac{286}{261}$&$\frac{12956}{261}$\\
&&&&&&&&\\
$11114$&$\frac{-214}{261}$&$\frac{45904}{261}$&$\frac{4192}{261}$&$\frac{-64768}{261}$&$\frac{-490}{261}$&$\frac{-8072}{261}$&$\frac{-494}{261}$&$\frac{-8080}{261}$\\ 
&&&&&&&&\\
$11312$&$\frac{4270}{261}$&$\frac{93928}{261}$&$\frac{8384}{261}$&$\frac{-131584}{261}$&$\frac{-1502}{261}$&$\frac{-16424}{261}$&$\frac{-1510}{261}$&$\frac{-16432}{261}$\\ 
&&&&&&&&\\
$10223$&$\frac{-500}{261}$&$\frac{-109208}{261}$&$\frac{-8320}{261}$&$\frac{132608}{261}$&$\frac{280}{261}$&$\frac{18616}{261}$&$\frac{272}{261}$&$\frac{17576}{261}$\\
&&&&&&&&\\
$12023$&$\frac{-16}{9}$&$\frac{19360}{261}$&$\frac{32}{261}$&$\frac{-61696}{261}$&$\frac{-350}{261}$&$\frac{-1352}{261}$&$\frac{-358}{261}$&$\frac{-2416}{261}$\\ 
&&&&&&&&\\
$10043$&$\frac{-152}{9}$&$\frac{19360}{261}$&$\frac{4192}{261}$&$\frac{-61696}{261}$&$\frac{869}{261}$&$\frac{-1352}{261}$&$\frac{865}{261}$&$\frac{-2416}{261}$\\
&&&&&&&&\\
$10241$&$\frac{92}{9}$&$\frac{86176}{261}$&$\frac{25088}{261}$&$\frac{-128512}{261}$&$\frac{-89}{261}$&$\frac{-18056}{261}$&$\frac{-97}{261}$&$\frac{-19120}{261}$\\
&&&&&&&&\\
$12041$&$\frac{6208}{261}$&$\frac{-11384}{261}$&$\frac{-6208}{261}$&$\frac{53504}{261}$&$\frac{-923}{261}$&$\frac{4264}{261}$&$\frac{-937}{261}$&$\frac{3272}{261}$\\
&&&&&&&&\\
$10421$&$\frac{-1000}{261}$&$\frac{-205256}{261}$&$\frac{-16640}{261}$&$\frac{266240}{261}$&$\frac{1082}{261}$&$\frac{35320}{261}$&$\frac{1066}{261}$&$\frac{34280}{261}$\\
&&&&&&&&\\
$12221$&$\frac{364}{9}$&$\frac{86176}{261}$&$\frac{16768}{261}$&$\frac{-128512}{261}$&$\frac{-2788}{261}$&$\frac{-18056}{261}$&$\frac{-2804}{261}$&$\frac{-19120}{261}$\\
&&&&&&&&\\
$14021$&$\frac{4064}{261}$&$\frac{-11384}{261}$&$\frac{-4064}{261}$&$\frac{53504}{261}$&$\frac{-802}{261}$&$\frac{4264}{261}$&$\frac{-830}{261}$&$\frac{3272}{261}$\\
&&&&&&&&\\
$10025$&$\frac{-3904}{261}$&$\frac{-42392}{261}$&$\frac{4192}{261}$&$\frac{65792}{261}$&$\frac{662}{261}$&$\frac{1912}{261}$&$\frac{658}{261}$&$\frac{872}{261}$\\ 
&&&&&&&&\\
$10061$&$\frac{9368}{261}$&$\frac{5320}{261}$&$\frac{-9368}{261}$&$\frac{36800}{261}$&$\frac{-2419}{261}$&$\frac{5308}{261}$&$\frac{-2426}{261}$&$\frac{4316}{261}$\\
&&&&&&&&\\
$13112$&$\frac{-1214}{261}$&$\frac{-34640}{261}$&$\frac{-12448}{261}$&$\frac{62720}{261}$&$\frac{70}{261}$&$\frac{9808}{261}$&$\frac{50}{261}$&$\frac{9824}{261}$\\
&&&&&&&&\\
$22211$&$\frac{332}{9}$&$\frac{86176}{261}$&$\frac{16832}{261}$&$\frac{-128512}{261}$&$\frac{-2444}{261}$&$\frac{-18056}{261}$&$\frac{-2476}{261}$&$\frac{-19120}{261}$\\ 
&&&&&&&&\\
$22013$&$\frac{-32}{9}$&$\frac{19360}{261}$&$\frac{64}{261}$&$\frac{-61696}{261}$&$\frac{-700}{261}$&$\frac{-1352}{261}$&$\frac{-716}{261}$&$\frac{-2416}{261}$\\ 
&&&&&&&&\\
\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 10.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$ijklm$&$d'_1$ &$d'_2$& $d'_3$& $d'_4$&$d'_5$ &$d'_6$& $d'_7$& $d'_8$&$d'_9$ &$d'_{10}$\\
\hline 
&&&&&&&&&&\\
$22031$&0&$\frac{1}{261}$&$\frac{-4}{261}$&0&$\frac{12}{29}$&0&0&$\frac{3}{29}$&$\frac{2786}{261}$&$\frac{-328}{9}$\\
&&&&&&&&&&\\
$20213$&0&$\frac{1}{261}$&$\frac{-16}{261}$&0&$\frac{16}{87}$&0&0&$\frac{1}{87}$&$\frac{-592}{261}$&$\frac{-19664}{261}$\\
&&&&&&&&&&\\
$20033$&0&$\frac{1}{261}$&$\frac{4}{261}$&0&$\frac{4}{29}$&0&0&$\frac{-1}{29}$&$\frac{-734}{261}$&$\frac{11800}{261}$\\
&&&&&&&&&&\\
$20411$&0&$\frac{1}{261}$&$\frac{-32}{261}$&0&$\frac{32}{87}$&0&0&$\frac{1}{87}$&$\frac{-3272}{261}$&$\frac{-36368}{261}$\\
&&&&&&&&&&\\
$24011$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{24}{29}$&0&0&$\frac{3}{29}$&$\frac{2440}{261}$&$\frac{-112}{9}$\\
&&&&&&&&&&\\
$20015$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{8}{87}$&0&0&$\frac{1}{87}$&$\frac{-296}{261}$&$\frac{-2960}{261}$\\
&&&&&&&&&&\\
$20231$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{29}$&0&0&$\frac{-1}{29}$&$\frac{1664}{261}$&$\frac{28504}{261}$\\
&&&&&&&&&&\\
$20051$&0&$\frac{1}{261}$&$\frac{-2}{261}$&0&$\frac{6}{29}$& 0&0&$\frac{3}{29}$&$\frac{5830}{261}$&$\frac{-400}{9}$\\
&&&&&&&&&&\\
$21122$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{8}{29}$& 0&0&$\frac{1}{29}$&$\frac{388}{261}$&$\frac{-17648}{261}$\\
&&&&&&&&&&\\
$30023$&0&$\frac{1}{261}$&$\frac{8}{261}$&0&$\frac{8}{29}$&0&0&$\frac{-1}{29}$&$\frac{98}{261}$&$\frac{22240}{261}$\\
&&&&&&&&&&\\
$30041$&0&$\frac{1}{261}$&$\frac{-4}{261}$&0&$\frac{12}{29}$& 0&0&$\frac{3}{29}$&$\frac{7223}{261}$&$\frac{-544}{9}$\\
&&&&&&&&&&\\
$30221$&0&$\frac{1}{261}$&$\frac{16}{261}$&0&$\frac{16}{29}$& 0&0&$\frac{-1}{29}$&$\frac{5416}{261}$&$\frac{38944}{261}$\\
&&&&&&&&&&\\
$32021$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{24}{29}$& 0&0&$\frac{3}{29}$&$\frac{4006}{261}$&$\frac{-544}{9}$\\
&&&&&&&&&&\\
$31112$&0&$\frac{1}{261}$&$\frac{-16}{261}$&0&$\frac{16}{29}$& 0&0&$\frac{1}{29}$&$\frac{776}{261}$&$\frac{-17648}{261}$\\
&&&&&&&&&&\\ 
$40013$&0&$\frac{1}{261}$&$\frac{16}{261}$&0&$\frac{16}{29}$&0&0&$\frac{-1}{29}$&$\frac{3328}{261}$&$\frac{22240}{261}$\\
&&&&&&&&&&\\
$40211$&0&$\frac{1}{261}$&$\frac{32}{261}$&0&$\frac{32}{29}$& 0&0&$\frac{-1}{29}$&$\frac{10832}{261}$&$\frac{38944}{261}$\\
&&&&&&&&&&\\ 
$42011$&0&$\frac{1}{261}$&$\frac{-16}{261}$&0&$\frac{48}{29}$& 0&0&$\frac{3}{29}$&$\frac{4880}{261}$&$\frac{-544}{9}$\\
&&&&&&&&&&\\ 
$40031$&0&$\frac{1}{261}$&$\frac{-8}{261}$&0&$\frac{24}{29}$& 0&0&$\frac{3}{29}$&$\frac{5572}{261}$&$\frac{-616}{9}$\\
&&&&&&&&&&\\
$50021$&0&$\frac{1}{261}$&$\frac{-16}{261}$&0&$\frac{48}{29}$& 0&0&$\frac{3}{29}$&$\frac{704}{261}$&$\frac{-688}{9}$\\
&&&&&&&&&&\\ 
$60011$&0&$\frac{1}{261}$&$\frac{-32}{261}$&0&$\frac{96}{29}$& 0&0&$\frac{3}{29}$&$\frac{-4856}{261}$&$\frac{-688}{9}$\\
&&&&&&&&&&\\
\hline\hline
$ijklm$& $d'_{11}$&$d'_{12}$& $d'_{13}$&$d'_{14}$ &$d'_{15}$ & $d'_{16}$& $d'_{17}$&$d'_{18}$& $d'_{19}$&$d'_{20}$\\
\hline
&&&&&&&&&&\\
$22031$&$\frac{326}{87}$&$\frac{-3344}{87}$&$\frac{-2428}{261}$&$\frac{10408}{261}$&$\frac{-4984}{87}$&$\frac{29824}{87}$&$\frac{-2356}{87}$&$\frac{15088}{87}$&$\frac{28568}{261}$&$\frac{-177728}{261}$\\
&&&&&&&&&&\\ 
$20213$&$\frac{-4}{87}$&$\frac{-160}{3}$&$\frac{2972}{261}$&$\frac{29320}{261}$&$\frac{3616}{87}$&$\frac{16896}{29}$&$\frac{2216}{87}$&$\frac{23632}{87}$&$\frac{-6592}{261}$&$\frac{-257408}{261}$\\
&&&&&&&&&&\\ 
$20033$&$\frac{-662}{87}$&$\frac{2368}{87}$&$\frac{2500}{261}$&$\frac{-13424}{261}$&$\frac{5896}{87}$&$\frac{-29360}{87}$&$\frac{2428}{87}$&$\frac{-18032}{87}$&$\frac{-32312}{261}$&$\frac{141232}{261}$\\
&&&&&&&&&&\\ 
$20411$&$\frac{-1052}{87}$&$\frac{-328}{3}$&$\frac{8032}{261}$&$\frac{58552}{261}$&$\frac{10712}{87}$&$\frac{30816}{29}$&$\frac{2344}{87}$&$\frac{48688}{87}$&$\frac{-44504}{261}$&$\frac{-516320}{261}$\\
&&&&&&&&&&\\ 
$24011$&$\frac{652}{87}$&$\frac{-1256}{87}$&$\frac{-680}{261}$&$\frac{2056}{261}$&$\frac{-3704}{87}$&$\frac{10336}{87}$&$\frac{-536}{87}$&$\frac{6736}{87}$&$\frac{34168}{261}$&$\frac{-69152}{261}$\\
&&&&&&&&&&\\ 
$20015$&$\frac{172}{87}$ &$\frac{8}{3}$ &$\frac{2008}{261}$ &$\frac{4264}{261}$ &$\frac{2504}{87}$ &$\frac{1120}{29}$ &$\frac{2152}{87}$ &$\frac{6928}{87}$ &$\frac{-5384}{261}$ &$\frac{-15200}{261}$\\
&&&&&&&&&&\\ 
$20231$&$\frac{68}{87}$ &$\frac{9328}{87}$ &$\frac{-2308}{261}$ &$\frac{-55184}{261}$&$\frac{-1432}{87}$ &$\frac{-73904}{87}$ &$\frac{680}{87}$ &$\frac{-34736}{87}$&$\frac{-4072}{261}$ &$\frac{441904}{261}$\\
&&&&&&&&&&\\ 
$20051$&$\frac{1468}{87}$ &$\frac{-2300}{87}$ &$\frac{-11132}{261}$ &$\frac{2056}{261}$&$\frac{-14672}{87}$ &$\frac{40960}{87}$ &$\frac{-1700}{87}$ &$\frac{6736}{87}$ &$\frac{73792}{261}$ &$\frac{-135968}{261}$\\
&&&&&&&&&&\\ 
$21122$&$\frac{-56}{87}$ &$\frac{-5360}{87}$ &$\frac{1858}{261}$ &$\frac{992}{9}$ &$\frac{1648}{87}$ &$\frac{1712}{3}$ &$\frac{436}{87}$ &$\frac{19408}{87}$ &$\frac{2416}{261}$ &$\frac{-270896}{261}$\\
&&&&&&&&&&\\ 
$30023$&$\frac{-280}{87}$ &$\frac{4456}{87}$ &$\frac{2912}{261}$ &$\frac{-25952}{261}$&$\frac{5180}{87}$ &$\frac{-55808}{87}$ &$\frac{2768}{87}$ &$\frac{-30560}{87}$&$\frac{-21820}{261}$ &$\frac{262336}{261}$\\
&&&&&&&&&&\\ 
$30041$&$\frac{1631}{87}$ &$\frac{-5432}{87}$ &$\frac{-12346}{261}$ &$\frac{18760}{261}$&$\frac{-17164}{87}$ &$\frac{49312}{87}$ &$\frac{-2878}{87}$ &$\frac{23440}{87}$ &$\frac{88076}{261}$ &$\frac{-286304}{261}$\\
&&&&&&&&&&\\ 
$30221$&$\frac{1354}{87}$ &$\frac{12112}{87}$ &$\frac{-8792}{261}$ &$\frac{-76064}{261}$&$\frac{-10868}{87}$ &$\frac{-94784}{87}$ &$\frac{316}{87}$ &$\frac{-55616}{87}$ &$\frac{47188}{261}$ &$\frac{596416}{261}$\\
&&&&&&&&&&\\ 
$32021$&$\frac{652}{87}$ &$\frac{-5432}{87}$ &$\frac{-2768}{261}$ &$\frac{18760}{261}$&$\frac{-6836}{87}$ &$\frac{49312}{87}$ &$\frac{-2624}{87}$ &$\frac{23440}{87}$&$\frac{45652}{261}$ &$\frac{-286304}{261}$\\
&&&&&&&&&&\\  
$31112$&$\frac{410}{87}$ &$\frac{-5360}{87}$ &$\frac{3194}{261}$ &$\frac{992}{9}$ &$\frac{1904}{87}$ &$\frac{1712}{3}$ &$\frac{1916}{87}$ &$\frac{19408}{87}$ &$\frac{13184}{261}$ &$\frac{-270896}{261}$\\
&&&&&&&&&&\\  
$40013$&$\frac{1528}{87}$&$\frac{4456}{87}$&$\frac{1648}{261}$&$\frac{-25952}{261}$&$\frac{-2864}{87}$&$\frac{-55808}{87}$&$\frac{1360}{87}$&$\frac{-30560}{87}$&$\frac{41968}{261}$&$\frac{262336}{261}$\\
&&&&&&&&&&\\ 
$40211$&$\frac{3752}{87}$ &$\frac{12112}{87}$ &$\frac{-16540}{261}$ &$\frac{-76064}{261}$&$\frac{-25912}{87}$ &$\frac{-94784}{87}$ &$\frac{-1456}{87}$ &$\frac{-55616}{87}$ &$\frac{140312}{261}$ &$\frac{596416}{261}$\\
&&&&&&&&&&\\  
$42011$&$\frac{1304}{87}$ &$\frac{-5432}{87}$ &$\frac{-1360}{261}$ &$\frac{18760}{261}$&$\frac{-7408}{87}$ &$\frac{49312}{87}$&$\frac{-1072}{87}$ &$\frac{23440}{87}$ &$\frac{68336}{261}$ &$\frac{-286304}{261}$\\
&&&&&&&&&&\\  
$40031$&$\frac{652}{87}$ &$\frac{-9608}{87}$ &$\frac{-4856}{261}$ &$\frac{43816}{261}$&$\frac{-9968}{87}$ &$\frac{46528}{87}$ &$\frac{-4712}{87}$ &$\frac{48496}{87}$&$\frac{57136}{261}$ &$\frac{-478400}{261}$\\
&&&&&&&&&&\\  
$50021$&$\frac{-1306}{87}$ &$\frac{-13784}{87}$ &$\frac{12212}{261}$ &$\frac{68872}{261}$&$\frac{7556}{87}$ &$\frac{43744}{87}$ &$\frac{-6292}{87}$ &$\frac{73552}{87}$ &$\frac{-16228}{261}$ &$\frac{-670496}{261}$\\
&&&&&&&&&&\\  
$60011$&$\frac{-2612}{87}$ &$\frac{-13784}{87}$ &$\frac{32776}{261}$ &$\frac{68872}{261}$&$\frac{27640}{87}$ &$\frac{43744}{87}$ &$\frac{-4232}{87}$ &$\frac{73552}{87}$ &$\frac{-78392}{261}$ &$\frac{-670496}{261}$\\
&&&&&&&&&&\\

\hline
\end{tabular}
%\end{landscape}
}
\end{center}

\begin{center}
{\tiny
%\begin{landscape}
Table 10.(contd.)
\hspace{0.5 cm}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
&&&&&&&&\\
$ijklm$&$d'_{21}$ &$d'_{22}$& $d'_{23}$& $d'_{24}$&$d'_{25}$ &$d'_{26}$& $d'_{27}$& $d'_{28}$ \\
\hline
&&&&&&&&\\
$22031$&$\frac{12416}{261}$&$\frac{-44792}{261}$& $\frac{-12416}{261}$&$\frac{86912}{261}$&$\frac{-1846}{261}$&$\frac{11572}{261}$&$\frac{-1874}{261}$&$\frac{9536}{261}$\\ 
&&&&&&&&\\
$20213$&$\frac{-8308}{261}$&$\frac{-109208}{261}$& $\frac{64}{261}$&$\frac{132608}{261}$&$\frac{1604}{261}$&$\frac{18616}{261}$&$\frac{1588}{261}$&$\frac{17576}{261}$\\ 
&&&&&&&&\\
$20033$&$\frac{-304}{9}$&$\frac{52768}{261}$&$\frac{8384}{261}$&$\frac{-95104}{261}$&$\frac{1738}{261}$&$\frac{-10748}{261}$&$\frac{1730}{261}$&$\frac{-12856}{261}$\\
&&&&&&&&\\
$20411$&$\frac{-16616}{261}$&$\frac{-205256}{261}$&$\frac{128}{261}$&$\frac{266240}{261}$&$\frac{4252}{261}$&$\frac{35320}{261}$&$\frac{4220}{261}$&$\frac{34280}{261}$\\ 
&&&&&&&&\\
$24011$&$\frac{8128}{261}$&$\frac{-11384}{261}$&$\frac{-8128}{261}$&$\frac{53504}{261}$&$\frac{-1604}{261}$&$\frac{4264}{261}$&$\frac{-1660}{261}$&$\frac{3272}{261}$\\
&&&&&&&&\\
$20015$&$\frac{-7808}{261}$ &$\frac{-42392}{261}$ &$\frac{8384}{261}$ &$\frac{65792}{261}$ &$\frac{1324}{261}$&$\frac{1912}{261}$ &$\frac{1316}{261}$ &$\frac{872}{261}$\\ 
&&&&&&&&\\
$20231$&$\frac{76}{9}$ &$\frac{152992}{261}$ &$\frac{25120}{261}$ &$\frac{-195328}{261}$ &$\frac{-700}{261}$ &$\frac{-27452}{261}$ &$\frac{-716}{261}$ &$\frac{-29560}{261}$\\ 
&&&&&&&&\\
$20051$&$\frac{18736}{261}$&$\frac{-28088}{261}$ &$\frac{-18736}{261}$ &$\frac{70208}{261}$ &$\frac{-4838}{261}$ &$\frac{12616}{261}$ &$\frac{-4852}{261}$ &$\frac{10580}{261}$\\ 
&&&&&&&&\\
$21122$&$\frac{-1214}{261}$ &$\frac{-101456}{261}$ &$\frac{-12448}{261}$ &$\frac{129536}{261}$ &$\frac{592}{261}$ &$\frac{18160}{261}$ &$\frac{572}{261}$ &$\frac{16088}{261}$\\
&&&&&&&&\\
$30023$&$\frac{-320}{9}$ &$\frac{86176}{261}$ &$\frac{8416}{261}$ &$\frac{-128512}{261}$ &$\frac{1388}{261}$&$\frac{-20144}{261}$ &$\frac{1372}{261}$&$\frac{-23296}{261}$\\
&&&&&&&&\\
$30041$&$\frac{24944}{261}$ &$\frac{-78200}{261}$ &$\frac{-24944}{261}$ &$\frac{120320}{261}$ &$\frac{-5761}{261}$ &$\frac{18880}{261}$ &$\frac{-5789}{261}$ &$\frac{15800}{261}$\\ 
&&&&&&&&\\
$30221$&$\frac{332}{9}$&$\frac{219808}{261}$ &$\frac{16832}{261}$ &$\frac{-262144}{261}$ &$\frac{-4010}{261}$ &$\frac{-36848}{261}$ &$\frac{-4042}{261}$ &$\frac{-40000}{261}$\\
&&&&&&&&\\
$32021$&$\frac{16480}{261}$ &$\frac{-78200}{261}$ &$\frac{-16480}{261}$ &$\frac{120320}{261}$ &$\frac{-2648}{261}$ &$\frac{18880}{261}$ &$\frac{-2704}{261}$ &$\frac{15800}{261}$\\ 
&&&&&&&&\\
$31112$&$\frac{-5038}{261}$ &$\frac{-101456}{261}$ &$\frac{-8192}{261}$ &$\frac{129536}{261}$ &$\frac{662}{261}$ &$\frac{18160}{261}$ &$\frac{622}{261}$ &$\frac{16088}{261}$\\ 
&&&&&&&&\\
$40013$&$\frac{-64}{9}$&$\frac{86176}{261}$&$\frac{128}{261}$&$\frac{-128512}{261}$&$\frac{-1400}{261}$&$\frac{-20144}{261}$&$\frac{-1432}{261}$&$\frac{-23296}{261}$\\
&&&&&&&&\\
$40211$&$\frac{844}{9}$&$\frac{219808}{261}$ &$\frac{256}{261}$ &$\frac{-262144}{261}$ &$\frac{-9064}{261}$ &$\frac{-36848}{261}$ &$\frac{-9128}{261}$ &$\frac{-40000}{261}$\\ 
&&&&&&&&\\
$42011$&$\frac{16256}{261}$ &$\frac{-78200}{261}$ &$\frac{-16256}{261}$ &$\frac{120320}{261}$ &$\frac{-3208}{261}$ &$\frac{18880}{261}$ &$\frac{-3320}{261}$ &$\frac{15800}{261}$\\
&&&&&&&&\\
$40031$&$\frac{24832}{261}$ &$\frac{-145016}{261}$ &$\frac{-24832}{261}$ &$\frac{187136}{261}$ &$\frac{-3692}{261}$ &$\frac{24100}{261}$ &$\frac{-3748}{261}$ &$\frac{19976}{261}$\\
&&&&&&&&\\
$50021$&$\frac{16256}{261}$ &$\frac{-211832}{261}$ &$\frac{-16256}{261}$ &$\frac{253952}{261}$ &$\frac{1490}{261}$ &$\frac{29320}{261}$ &$\frac{1378}{261}$&$\frac{24152}{261}$\\
&&&&&&&&\\
$60011$&$\frac{-896}{261}$ &$\frac{-211832}{261}$ &$\frac{896}{261}$ &$\frac{253952}{261}$&$\frac{7156}{261}$ &$\frac{29320}{261}$ &$\frac{6932}{261}$ &$\frac{24152}{261}$\\ 
&&&&&&&&\\
\hline
\end{tabular}
